Form Factor $A_0(q^2)$, Non Leptonic $D(B) \to PV$ Transitions and Rare $B \to K^* \gamma$ Decays

We use three-point function QCD sum rules to calculate the form factor $A_0(q^2)$ appearing in the matrix element of the flavour-changing axial current between the $D (B)$ state and a vector meson state. We describe the role of this form factor in nonleptonic $D (B) \to P V$ decays and analyze the light $SU(3)_F$ symmetry breaking effects. We also discuss a proposal to relate the branching ratio of $B \to K^* \gamma$ to the spectrum of the semileptonic $B \to \rho \ell \nu$ decay.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*************************************************************************
%*************************************************************************
%*
%*        Three PostScript file with the three figures
%*
%*************************************************************************
%*                              fig. 1
%*                         A_0( D \to K^*)
%*************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 07/09/94   14.36
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 887 m 386 890 l 416 892 l 506
901
 l 537 904 l 567 906 l 627 912 l 658 915 l 748 924 l 779 928 l 869 937 l 900
940
 l 930 944 l 990 950 l 1020 954 l 1051 957 l 1111 963 l 1141 967 l 1172 970 l
 1202 974 l 1228 977 l 1232 977 l s 340 454 m 340 1247 l s 374 454 m 340 454 l
s
 357 485 m 340 485 l s 357 517 m 340 517 l s 357 549 m 340 549 l s 357 581 m
340
 581 l s 374 612 m 340 612 l s 357 644 m 340 644 l s 357 676 m 340 676 l s 357
 708 m 340 708 l s 357 739 m 340 739 l s 374 771 m 340 771 l s 357 803 m 340
803
 l s 357 835 m 340 835 l s 357 866 m 340 866 l s 357 898 m 340 898 l s 374 930
m
 340 930 l s 357 962 m 340 962 l s 357 993 m 340 993 l s 357 1025 m 340 1025 l
s
 357 1057 m 340 1057 l s 374 1089 m 340 1089 l s 357 1120 m 340 1120 l s 357
 1152 m 340 1152 l s 357 1184 m 340 1184 l s 357 1215 m 340 1215 l s 374 1247 m
 340 1247 l s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 596 0.00000
(0.2) rs
 295 755 0.00000
(0.4) rs
 295 914 0.00000
(0.6) rs
 295 1073 0.00000
(0.8) rs
 295 1231 0.00000
(1) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 376 471 m 376 454 l s 413
 471 m 413 454 l s 449 471 m 449 454 l s 485 471 m 485 454 l s 522 488 m 522
454
 l s 558 471 m 558 454 l s 594 471 m 594 454 l s 630 471 m 630 454 l s 667 471
m
 667 454 l s 703 488 m 703 454 l s 739 471 m 739 454 l s 776 471 m 776 454 l s
 812 471 m 812 454 l s 848 471 m 848 454 l s 884 488 m 884 454 l s 921 471 m
921
 454 l s 957 471 m 957 454 l s 993 471 m 993 454 l s 1030 471 m 1030 454 l s
 1066 488 m 1066 454 l s 1102 471 m 1102 454 l s 1138 471 m 1138 454 l s 1175
 471 m 1175 454 l s 1211 471 m 1211 454 l s 1247 488 m 1247 454 l s
 340 399 0.00000
(0) cs
 522 399 0.00000
(0.1) cs
 703 399 0.00000
(0.2) cs
 884 399 0.00000
(0.3) cs
 1066 399 0.00000
(0.4) cs
 1247 399 0.00000
(0.5) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 485 m 1247 485 l
 s 1230 517 m 1247 517 l s 1230 549 m 1247 549 l s 1230 581 m 1247 581 l s 1213
 612 m 1247 612 l s 1230 644 m 1247 644 l s 1230 676 m 1247 676 l s 1230 708 m
 1247 708 l s 1230 739 m 1247 739 l s 1213 771 m 1247 771 l s 1230 803 m 1247
 803 l s 1230 835 m 1247 835 l s 1230 866 m 1247 866 l s 1230 898 m 1247 898 l
s
 1213 930 m 1247 930 l s 1230 962 m 1247 962 l s 1230 993 m 1247 993 l s 1230
 1025 m 1247 1025 l s 1230 1057 m 1247 1057 l s 1213 1089 m 1247 1089 l s 1230
 1120 m 1247 1120 l s 1230 1152 m 1247 1152 l s 1230 1184 m 1247 1184 l s 1230
 1215 m 1247 1215 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340
 1213 m 340 1247 l s 376 1230 m 376 1247 l s 413 1230 m 413 1247 l s 449 1230 m
 449 1247 l s 485 1230 m 485 1247 l s 522 1213 m 522 1247 l s 558 1230 m 558
 1247 l s 594 1230 m 594 1247 l s 630 1230 m 630 1247 l s 667 1230 m 667 1247 l
 s 703 1213 m 703 1247 l s 739 1230 m 739 1247 l s 776 1230 m 776 1247 l s 812
 1230 m 812 1247 l s 848 1230 m 848 1247 l s 884 1213 m 884 1247 l s 921 1230 m
 921 1247 l s 957 1230 m 957 1247 l s 993 1230 m 993 1247 l s 1030 1230 m 1030
 1247 l s 1066 1213 m 1066 1247 l s 1102 1230 m 1102 1247 l s 1138 1230 m 1138
 1247 l s 1175 1230 m 1175 1247 l s 1211 1230 m 1211 1247 l s 1247 1213 m 1247
 1247 l s [12 12] 0 sd 355 905 m 386 908 l 506 920 l 537 923 l 627 932 l 658
935
 l 688 938 l 718 942 l 748 945 l 779 948 l 809 952 l 869 958 l 900 961 l 930
965
 l 960 968 l 990 972 l 1020 975 l 1051 979 l 1081 982 l 1141 990 l 1172 994 l
 1195 997 l 1202 998 l 1232 1000 l s [4 8] 0 sd 355 913 m 386 916 l 476 925 l
 506 927 l 537 930 l 627 939 l 658 942 l 748 951 l 779 954 l 809 957 l 839 961
l
 869 964 l 900 967 l 960 973 l 990 977 l 1020 980 l 1051 983 l 1081 987 l 1141
 993 l 1172 996 l 1202 1000 l 1232 1003 l s [12 15 4 15] 0 sd 355 935 m 386 938
 l 416 940 l 506 949 l 537 952 l 627 961 l 658 965 l 718 971 l 748 975 l 779
977
 l 809 981 l 869 987 l 900 991 l 960 997 l 990 1001 l 1020 1004 l 1051 1008 l
 1081 1012 l 1111 1015 l 1141 1019 l 1172 1023 l 1202 1026 l 1232 1030 l s
 [] 0 sd 1097 325 m 1097 297 l s 1097 325 m 1097 296 l s 1098 325 m 1098 297 l
s
 1097 324 m 1097 296 l s 1098 326 m 1098 297 l s 1097 324 m 1097 296 l s 1098
 326 m 1098 298 l s 1096 324 m 1096 296 l s 1099 326 m 1099 298 l s 1097 321 m
 1095 324 l 1092 325 l 1088 325 l 1085 324 l 1083 321 l 1081 317 l 1081 314 l
 1083 310 l 1085 307 l 1088 306 l 1092 306 l 1095 307 l 1097 310 l s 1097 321 m
 1094 323 l 1092 325 l 1088 325 l 1082 321 l 1081 317 l 1081 314 l 1082 310 l
 1085 307 l 1088 306 l 1092 306 l 1094 307 l 1097 310 l s 1098 321 m 1095 324 l
 1092 325 l 1088 325 l 1086 324 l 1083 321 l 1081 317 l 1081 315 l 1083 310 l
 1086 308 l 1088 306 l 1092 306 l 1098 310 l s 1097 320 m 1094 323 l 1091 324 l
 1087 324 l 1085 323 l 1082 320 l 1081 316 l 1081 314 l 1082 310 l 1085 307 l
 1087 306 l 1091 306 l 1094 307 l 1097 310 l s 1098 322 m 1095 324 l 1093 326 l
 1089 326 l 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l
 1093 307 l 1095 308 l 1098 311 l s 1097 320 m 1094 323 l 1091 324 l 1087 324 l
 1084 323 l 1082 320 l 1080 316 l 1080 313 l 1082 309 l 1084 307 l 1087 305 l
 1091 305 l 1097 309 l s 1098 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l
 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093 307 l
 1096 308 l 1098 311 l s 1096 320 m 1094 323 l 1091 324 l 1087 324 l 1084 323 l
 1081 320 l 1080 316 l 1080 313 l 1081 309 l 1084 306 l 1087 305 l 1091 305 l
 1094 306 l 1096 309 l s 1099 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l
 1084 322 l 1082 318 l 1082 315 l 1084 311 l 1086 309 l 1089 307 l 1093 307 l
 1099 311 l s 1106 338 m 1106 339 l 1106 340 l 1108 342 l 1111 342 l 1114 339 l
 1114 338 l 1112 334 l 1105 327 l 1114 327 l s 1105 338 m 1105 339 l 1107 341 l
 1112 341 l 1113 340 l 1113 336 l 1111 334 l 1105 327 l 1114 327 l s 1106 338 m
 1106 339 l 1106 341 l 1107 341 l 1108 342 l 1111 342 l 1113 341 l 1114 339 l
 1114 338 l 1112 334 l 1105 328 l 1115 328 l s 1105 338 m 1105 338 l 1106 340 l
 1108 341 l 1110 341 l 1112 340 l 1113 338 l 1113 337 l 1112 336 l 1111 334 l
 1104 327 l 1114 327 l s 1106 339 m 1106 339 l 1107 341 l 1109 342 l 1111 342 l
 1113 341 l 1114 341 l 1114 337 l 1105 328 l 1115 328 l s 1105 337 m 1105 338 l
 1105 339 l 1107 341 l 1110 341 l 1113 338 l 1113 337 l 1111 333 l 1104 327 l
 1113 327 l s 1106 339 m 1106 340 l 1108 342 l 1113 342 l 1114 341 l 1114 337 l
 1112 335 l 1106 328 l 1115 328 l s 1104 337 m 1104 338 l 1106 340 l 1111 340 l
 1112 339 l 1112 335 l 1110 333 l 1104 326 l 1113 326 l s 1107 339 m 1107 340 l
 1107 341 l 1109 343 l 1112 343 l 1115 340 l 1115 339 l 1113 335 l 1106 329 l
 1115 329 l s 1145 340 m 1142 337 l 1139 333 l 1137 328 l 1135 321 l 1135 316 l
 1137 309 l 1139 303 l 1142 299 l 1145 297 l s 1144 340 m 1142 337 l 1139 333 l
 1136 327 l 1135 321 l 1135 315 l 1136 309 l 1139 303 l 1142 299 l 1144 296 l s
 1145 340 m 1142 337 l 1140 333 l 1137 328 l 1135 321 l 1135 316 l 1137 309 l
 1140 304 l 1142 300 l 1145 297 l s 1144 339 m 1141 337 l 1136 327 l 1135 320 l
 1135 315 l 1136 308 l 1139 303 l 1141 299 l 1144 296 l s 1145 340 m 1143 338 l
 1140 334 l 1137 328 l 1136 322 l 1136 316 l 1137 309 l 1140 304 l 1143 300 l
 1145 297 l s 1144 339 m 1141 336 l 1138 332 l 1136 327 l 1134 320 l 1134 315 l
 1136 308 l 1138 303 l 1141 299 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l
 1137 329 l 1136 322 l 1136 316 l 1137 310 l 1140 304 l 1143 300 l 1146 298 l s
 1144 339 m 1141 336 l 1138 332 l 1135 327 l 1134 320 l 1134 314 l 1135 308 l
 1138 302 l 1141 298 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1138 329 l
 1136 322 l 1136 317 l 1138 310 l 1140 305 l 1143 301 l 1146 298 l s 1173 328 m
 1172 330 l 1169 333 l 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 328 l
 1153 324 l 1153 317 l 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l
 1169 307 l 1172 310 l 1173 313 l 1173 317 l s 1173 327 m 1171 330 l 1169 333 l
 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 327 l 1152 323 l 1152 317 l
 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l 1169 307 l 1173 313 l
 1173 317 l s 1173 328 m 1172 331 l 1169 333 l 1167 335 l 1161 335 l 1158 333 l
 1156 331 l 1154 328 l 1153 324 l 1153 317 l 1154 313 l 1156 310 l 1158 308 l
 1161 306 l 1167 306 l 1169 308 l 1172 310 l 1173 313 l 1173 317 l s 1172 327 m
 1171 330 l 1168 333 l 1166 334 l 1160 334 l 1158 333 l 1155 330 l 1154 327 l
 1152 323 l 1152 316 l 1155 310 l 1158 307 l 1160 306 l 1166 306 l 1168 307 l
 1171 310 l 1172 312 l 1172 316 l s 1174 328 m 1172 331 l 1170 334 l 1167 335 l
 1161 335 l 1159 334 l 1156 331 l 1155 328 l 1153 324 l 1153 318 l 1155 313 l
 1156 311 l 1159 308 l 1161 307 l 1167 307 l 1170 308 l 1172 311 l 1174 313 l
 1174 318 l s 1172 327 m 1171 330 l 1165 334 l 1160 334 l 1157 332 l 1155 330 l
 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1155 309 l 1157 307 l 1160 305 l
 1165 305 l 1171 309 l 1172 312 l 1172 316 l s 1174 329 m 1173 331 l 1170 334 l
 1167 335 l 1162 335 l 1159 334 l 1156 331 l 1155 329 l 1154 325 l 1154 318 l
 1155 314 l 1156 311 l 1159 308 l 1162 307 l 1167 307 l 1170 308 l 1173 311 l
 1174 314 l 1174 318 l s 1172 327 m 1171 329 l 1168 332 l 1165 333 l 1160 333 l
 1157 332 l 1154 329 l 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1154 309 l
 1157 306 l 1160 305 l 1165 305 l 1168 306 l 1171 309 l 1172 312 l 1172 316 l s
 1174 329 m 1173 332 l 1167 336 l 1162 336 l 1159 334 l 1157 332 l 1155 329 l
 1154 325 l 1154 318 l 1155 314 l 1157 311 l 1159 309 l 1162 307 l 1167 307 l
 1173 311 l 1174 314 l 1174 318 l s 1166 317 m 1173 317 l s 1166 317 m 1173 317
 l s 1167 317 m 1173 317 l s 1166 316 m 1172 316 l s 1167 318 m 1174 318 l s
 1165 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165 316 m 1172 316 l s 1167
 318 m 1174 318 l s 1181 317 m 1197 317 l 1197 320 l 1195 324 l 1192 325 l 1188
 325 l 1185 324 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l 1185 307 l 1188
 306 l 1192 306 l 1195 307 l 1197 310 l s 1181 317 m 1197 317 l 1197 319 l 1196
 322 l 1194 323 l 1192 325 l 1188 325 l 1182 321 l 1181 317 l 1181 314 l 1182
 310 l 1185 307 l 1188 306 l 1192 306 l 1194 307 l 1197 310 l s 1181 317 m 1198
 317 l 1198 320 l 1196 323 l 1195 324 l 1192 325 l 1188 325 l 1185 324 l 1183
 321 l 1181 317 l 1181 315 l 1183 310 l 1185 308 l 1188 306 l 1192 306 l 1198
 310 l s 1181 316 m 1197 316 l 1197 319 l 1195 322 l 1194 323 l 1191 324 l 1187
 324 l 1185 323 l 1182 320 l 1181 316 l 1181 314 l 1182 310 l 1185 307 l 1187
 306 l 1191 306 l 1194 307 l 1197 310 l s 1182 318 m 1198 318 l 1198 320 l 1197
 323 l 1195 324 l 1192 326 l 1188 326 l 1186 324 l 1183 322 l 1182 318 l 1182
 315 l 1183 311 l 1186 308 l 1188 307 l 1192 307 l 1195 308 l 1198 311 l s 1180
 316 m 1196 316 l 1196 319 l 1194 323 l 1191 324 l 1187 324 l 1184 323 l 1182
 320 l 1180 316 l 1180 313 l 1182 309 l 1184 307 l 1187 305 l 1191 305 l 1194
 307 l 1196 309 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l 1195 325 l 1193
 326 l 1189 326 l 1186 325 l 1183 322 l 1182 318 l 1182 315 l 1183 311 l 1186
 308 l 1189 307 l 1193 307 l 1195 308 l 1198 311 l s 1180 316 m 1196 316 l 1196
 319 l 1195 321 l 1193 323 l 1191 324 l 1187 324 l 1184 323 l 1181 320 l 1180
 316 l 1180 313 l 1181 309 l 1184 306 l 1187 305 l 1191 305 l 1193 306 l 1196
 309 l s 1182 318 m 1198 318 l 1198 321 l 1196 325 l 1193 326 l 1189 326 l 1186
 325 l 1184 322 l 1182 318 l 1182 315 l 1184 311 l 1186 309 l 1189 307 l 1193
 307 l 1196 309 l 1198 311 l s 1203 334 m 1213 306 l s 1202 334 m 1213 306 l s
 1203 335 m 1214 306 l s 1202 334 m 1213 306 l s 1203 335 m 1214 307 l s 1202
 334 m 1213 305 l s 1204 335 m 1214 307 l s 1202 333 m 1212 305 l s 1204 336 m
 1215 307 l s 1224 334 m 1213 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214
 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214 307 l s 1223 334 m 1213 305 l
s
 1225 335 m 1214 307 l s 1223 333 m 1212 305 l s 1225 336 m 1215 307 l s 1228
 338 m 1228 339 l 1231 342 l 1234 342 l 1236 340 l 1236 336 l 1234 334 l 1228
 327 l 1237 327 l s 1228 338 m 1228 339 l 1229 340 l 1229 341 l 1235 341 l 1235
 340 l 1236 339 l 1236 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229
 338 m 1229 339 l 1229 341 l 1230 341 l 1231 342 l 1234 342 l 1235 341 l 1236
 341 l 1237 339 l 1237 338 l 1235 334 l 1228 328 l 1237 328 l s 1228 338 m 1228
 338 l 1228 340 l 1229 340 l 1230 341 l 1233 341 l 1235 340 l 1236 338 l 1236
 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 339 m 1229 339 l 1230
 341 l 1232 342 l 1234 342 l 1236 341 l 1237 339 l 1237 338 l 1236 337 l 1235
 335 l 1228 328 l 1238 328 l s 1227 337 m 1227 338 l 1230 341 l 1233 341 l 1236
 338 l 1236 337 l 1234 333 l 1227 327 l 1236 327 l s 1229 339 m 1229 340 l 1231
 342 l 1236 342 l 1237 341 l 1237 337 l 1235 335 l 1229 328 l 1238 328 l s 1227
 337 m 1227 338 l 1229 340 l 1234 340 l 1235 339 l 1235 335 l 1233 333 l 1227
 326 l 1236 326 l s 1229 339 m 1229 340 l 1232 343 l 1235 343 l 1238 340 l 1238
 339 l 1236 335 l 1229 329 l 1238 329 l s 1243 340 m 1246 337 l 1249 333 l 1251
 328 l 1253 321 l 1253 316 l 1251 309 l 1249 303 l 1246 299 l 1243 297 l s 1243
 340 m 1246 337 l 1251 327 l 1252 321 l 1252 315 l 1251 309 l 1246 299 l 1243
 296 l s 1243 340 m 1246 337 l 1249 333 l 1252 328 l 1253 321 l 1253 316 l 1252
 309 l 1249 304 l 1246 300 l 1243 297 l s 1243 339 m 1245 337 l 1248 333 l 1251
 327 l 1252 320 l 1252 315 l 1251 308 l 1248 303 l 1245 299 l 1243 296 l s 1244
 340 m 1246 338 l 1249 334 l 1252 328 l 1253 322 l 1253 316 l 1252 309 l 1249
 304 l 1246 300 l 1244 297 l s 1242 339 m 1245 336 l 1248 332 l 1250 327 l 1252
 320 l 1252 315 l 1250 308 l 1248 303 l 1245 299 l 1242 296 l s 1244 341 m 1247
 338 l 1249 334 l 1252 329 l 1253 322 l 1253 316 l 1252 310 l 1247 300 l 1244
 298 l s 1242 339 m 1245 336 l 1247 332 l 1250 327 l 1252 320 l 1252 314 l 1250
 308 l 1245 298 l 1242 296 l s 1244 341 m 1247 338 l 1250 334 l 1252 329 l 1254
 322 l 1254 317 l 1252 310 l 1250 305 l 1247 301 l 1244 298 l s 239 1332 m 228
 1304 l s 239 1332 m 228 1304 l s 239 1333 m 228 1304 l s 238 1332 m 228 1303 l
 s 239 1333 m 229 1305 l s 238 1331 m 227 1303 l s 240 1333 m 229 1305 l s 238
 1331 m 227 1303 l s 240 1333 m 229 1305 l s 239 1332 m 250 1304 l s 239 1332 m
 249 1304 l s 239 1333 m 250 1304 l s 238 1332 m 249 1303 l s 239 1333 m 250
 1305 l s 238 1331 m 249 1303 l s 240 1333 m 251 1305 l s 238 1331 m 249 1303 l
 s 240 1333 m 251 1305 l s 232 1313 m 246 1313 l s 232 1313 m 245 1313 l s 232
 1314 m 246 1314 l s 232 1313 m 245 1313 l s 233 1314 m 246 1314 l s 231 1313 m
 245 1313 l s 233 1314 m 247 1314 l s 231 1312 m 245 1312 l s 233 1315 m 247
 1315 l s 257 1311 m 255 1310 l 254 1308 l 253 1305 l 253 1303 l 254 1300 l 255
 1298 l 257 1297 l 258 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l 262
 1308 l 261 1310 l 258 1311 l 257 1311 l cl s 257 1311 m 255 1310 l 253 1308 l
 253 1299 l 255 1297 l 260 1297 l 262 1299 l 262 1308 l 260 1310 l 258 1311 l
 257 1311 l cl s 257 1311 m 255 1311 l 254 1309 l 253 1305 l 253 1303 l 254
1300
 l 255 1298 l 257 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l
 262 1309 l 261 1311 l 257 1311 l cl s 257 1310 m 255 1310 l 253 1308 l 253
1299
 l 255 1297 l 257 1296 l 258 1296 l 260 1297 l 261 1299 l 262 1302 l 262 1304 l
 261 1308 l 260 1310 l 257 1310 l cl s 258 1312 m 256 1311 l 254 1309 l 254
1300
 l 256 1298 l 258 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1306 l
 262 1309 l 261 1311 l 259 1312 l 258 1312 l cl s 256 1310 m 254 1309 l 253
1307
 l 252 1304 l 252 1302 l 253 1299 l 254 1297 l 256 1296 l 258 1296 l 260 1297 l
 261 1299 l 262 1302 l 262 1304 l 261 1307 l 260 1309 l 258 1310 l 256 1310 l
cl
 s 258 1312 m 256 1311 l 255 1309 l 254 1306 l 254 1304 l 255 1300 l 256 1298 l
 261 1298 l 263 1300 l 263 1309 l 261 1311 l 259 1312 l 258 1312 l cl s 256
1310
 m 254 1309 l 253 1307 l 252 1304 l 252 1302 l 253 1298 l 254 1296 l 259 1296 l
 261 1298 l 261 1307 l 259 1309 l 257 1310 l 256 1310 l cl s 258 1312 m 256
1311
 l 255 1309 l 254 1306 l 254 1304 l 255 1301 l 256 1299 l 258 1298 l 260 1298 l
 262 1299 l 263 1301 l 264 1304 l 264 1306 l 263 1309 l 262 1311 l 260 1312 l
 258 1312 l cl s 279 1338 m 277 1335 l 274 1331 l 271 1326 l 270 1319 l 270
1313
 l 271 1307 l 274 1301 l 277 1297 l 279 1294 l s 279 1337 m 276 1335 l 271 1325
 l 270 1319 l 270 1313 l 271 1306 l 274 1301 l 276 1297 l 279 1294 l s 280 1338
 m 277 1335 l 274 1331 l 272 1326 l 270 1319 l 270 1314 l 272 1307 l 274 1302 l
 277 1297 l 280 1295 l s 279 1337 m 276 1334 l 273 1330 l 271 1325 l 269 1318 l
 269 1313 l 271 1306 l 273 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1336 l
 272 1326 l 271 1319 l 271 1314 l 272 1307 l 275 1302 l 277 1298 l 280 1295 l s
 279 1337 m 276 1334 l 273 1330 l 270 1325 l 269 1318 l 269 1313 l 270 1306 l
 273 1300 l 276 1296 l 279 1294 l s 280 1339 m 278 1336 l 275 1332 l 272 1326 l
 271 1320 l 271 1314 l 272 1307 l 275 1302 l 278 1298 l 280 1295 l s 278 1337 m
 276 1334 l 273 1330 l 270 1324 l 269 1318 l 269 1312 l 270 1306 l 273 1300 l
 276 1296 l 278 1293 l s 281 1339 m 278 1336 l 275 1332 l 272 1327 l 271 1320 l
 271 1315 l 272 1308 l 275 1302 l 278 1298 l 281 1296 l s 304 1323 m 304 1294 l
 s 303 1323 m 303 1294 l s 304 1323 m 304 1295 l s 303 1322 m 303 1294 l s 304
 1323 m 304 1295 l s 303 1322 m 303 1294 l s 305 1324 m 305 1295 l s 303 1322 m
 303 1293 l s 305 1324 m 305 1296 l s 304 1319 m 301 1321 l 298 1323 l 294 1323
 l 292 1321 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 292 1305 l 294 1304 l
 298 1304 l 301 1305 l 304 1308 l s 303 1319 m 301 1321 l 298 1323 l 294 1323 l
 291 1321 l 289 1319 l 287 1314 l 287 1312 l 289 1308 l 291 1305 l 294 1304 l
 298 1304 l 301 1305 l 303 1308 l s 304 1319 m 301 1322 l 299 1323 l 295 1323 l
 292 1322 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 295 1304 l 299 1304 l
 301 1306 l 304 1308 l s 303 1318 m 300 1321 l 298 1322 l 294 1322 l 291 1321 l
 288 1318 l 287 1314 l 287 1311 l 288 1307 l 294 1303 l 298 1303 l 300 1305 l
 303 1307 l s 304 1319 m 302 1322 l 299 1323 l 295 1323 l 292 1322 l 289 1319 l
 288 1315 l 288 1313 l 289 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l
 304 1309 l s 303 1318 m 300 1321 l 297 1322 l 293 1322 l 291 1321 l 288 1318 l
 287 1314 l 287 1311 l 288 1307 l 291 1304 l 293 1303 l 297 1303 l 300 1304 l
 303 1307 l s 305 1320 m 302 1322 l 299 1324 l 295 1324 l 292 1322 l 290 1320 l
 288 1316 l 288 1313 l 290 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l
 305 1309 l s 303 1318 m 300 1320 l 297 1322 l 293 1322 l 290 1320 l 288 1318 l
 286 1314 l 286 1311 l 288 1307 l 290 1304 l 293 1303 l 297 1303 l 300 1304 l
 303 1307 l s 305 1320 m 302 1323 l 299 1324 l 295 1324 l 293 1323 l 290 1320 l
 289 1316 l 289 1313 l 290 1309 l 293 1306 l 295 1305 l 299 1305 l 302 1306 l
 305 1309 l s 312 1336 m 312 1337 l 312 1338 l 313 1339 l 319 1339 l 319 1338 l
 320 1337 l 320 1335 l 319 1334 l 318 1332 l 311 1325 l 321 1325 l s 312 1336 m
 312 1336 l 312 1338 l 313 1338 l 314 1339 l 317 1339 l 318 1338 l 319 1338 l
 320 1336 l 320 1335 l 319 1334 l 318 1332 l 311 1325 l 320 1325 l s 312 1336 m
 312 1337 l 313 1338 l 313 1339 l 315 1340 l 317 1340 l 319 1339 l 320 1338 l
 320 1334 l 311 1325 l 321 1325 l s 311 1335 m 311 1336 l 314 1339 l 317 1339 l
 319 1337 l 319 1333 l 311 1325 l 320 1325 l s 312 1337 m 312 1337 l 313 1339 l
 314 1339 l 315 1340 l 318 1340 l 319 1339 l 320 1339 l 320 1335 l 318 1333 l
 312 1326 l 321 1326 l s 311 1335 m 311 1336 l 312 1337 l 312 1338 l 314 1339 l
 316 1339 l 318 1338 l 318 1337 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l
 310 1324 l 320 1324 l s 313 1337 m 313 1338 l 313 1339 l 314 1340 l 319 1340 l
 321 1338 l 321 1336 l 320 1335 l 319 1333 l 312 1326 l 321 1326 l s 311 1335 m
 311 1336 l 311 1337 l 312 1338 l 317 1338 l 319 1336 l 319 1334 l 318 1333 l
 317 1331 l 310 1324 l 319 1324 l s 313 1337 m 313 1338 l 314 1339 l 314 1340 l
 316 1341 l 318 1341 l 320 1340 l 320 1339 l 321 1338 l 321 1336 l 320 1335 l
 319 1333 l 312 1326 l 322 1326 l s 327 1338 m 329 1335 l 332 1331 l 335 1326 l
 336 1319 l 336 1313 l 335 1307 l 332 1301 l 329 1297 l 327 1294 l s 326 1337 m
 329 1335 l 332 1331 l 336 1319 l 336 1313 l 334 1306 l 332 1301 l 329 1297 l
 326 1294 l s 327 1338 m 330 1335 l 332 1331 l 335 1326 l 336 1319 l 336 1314 l
 335 1307 l 332 1302 l 330 1297 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l
 334 1325 l 336 1318 l 336 1313 l 334 1306 l 331 1301 l 329 1297 l 326 1294 l s
 327 1338 m 330 1336 l 333 1332 l 335 1326 l 337 1319 l 337 1314 l 335 1307 l
 333 1302 l 330 1298 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l
 335 1318 l 335 1313 l 334 1306 l 329 1296 l 326 1294 l s 328 1339 m 330 1336 l
 333 1332 l 336 1326 l 337 1320 l 337 1314 l 336 1307 l 333 1302 l 330 1298 l
 328 1295 l s 326 1337 m 328 1334 l 331 1330 l 334 1324 l 335 1318 l 335 1312 l
 334 1306 l 331 1300 l 328 1296 l 326 1293 l s 328 1339 m 330 1336 l 333 1332 l
 336 1327 l 337 1320 l 337 1315 l 336 1308 l 333 1302 l 330 1298 l 328 1296 l s
 687 1451 m 687 1417 l s 686 1451 m 686 1417 l s 687 1452 m 687 1418 l s 686
 1451 m 686 1417 l s 687 1452 m 687 1418 l s 686 1450 m 686 1416 l s 688 1452 m
 688 1418 l s 685 1450 m 685 1416 l s 688 1453 m 688 1419 l s 687 1451 m 698
 1451 l 703 1450 l 706 1446 l 708 1443 l 709 1438 l 709 1430 l 708 1425 l 706
 1422 l 703 1419 l 698 1417 l 687 1417 l s 686 1451 m 698 1451 l 703 1449 l 706
 1446 l 708 1443 l 709 1438 l 709 1430 l 708 1425 l 706 1422 l 703 1419 l 698
 1417 l 686 1417 l s 687 1452 m 698 1452 l 703 1450 l 707 1447 l 708 1444 l 710
 1439 l 710 1431 l 708 1426 l 707 1423 l 703 1419 l 698 1418 l 687 1418 l s 686
 1451 m 697 1451 l 702 1449 l 706 1446 l 707 1443 l 709 1438 l 709 1430 l 707
 1425 l 706 1422 l 702 1418 l 697 1417 l 686 1417 l s 687 1452 m 699 1452 l 704
 1450 l 707 1447 l 709 1444 l 710 1439 l 710 1431 l 709 1426 l 707 1423 l 704
 1420 l 699 1418 l 687 1418 l s 686 1450 m 697 1450 l 702 1449 l 705 1445 l 707
 1442 l 708 1437 l 708 1429 l 707 1424 l 705 1421 l 702 1418 l 697 1416 l 686
 1416 l s 688 1452 m 699 1452 l 704 1451 l 707 1447 l 709 1444 l 710 1439 l 710
 1431 l 709 1426 l 707 1423 l 704 1420 l 699 1418 l 688 1418 l s 685 1450 m 697
 1450 l 702 1448 l 705 1445 l 706 1442 l 708 1437 l 708 1429 l 706 1424 l 705
 1421 l 702 1418 l 697 1416 l 685 1416 l s 688 1453 m 699 1453 l 704 1451 l 708
 1448 l 709 1445 l 711 1440 l 711 1432 l 709 1427 l 708 1424 l 704 1420 l 699
 1419 l 688 1419 l s 795 1441 m 805 1434 l 795 1428 l s 795 1441 m 805 1434 l
 795 1427 l s 795 1441 m 806 1435 l 795 1428 l s 794 1440 m 805 1434 l 794 1427
 l s 796 1442 m 806 1435 l 796 1428 l s 794 1440 m 804 1433 l 794 1427 l s 796
 1442 m 806 1435 l 796 1429 l s 794 1440 m 804 1433 l 794 1426 l s 797 1442 m
 807 1436 l 797 1429 l s 785 1451 m 802 1434 l 785 1417 l s 785 1451 m 802 1434
 l 785 1417 l s 785 1452 m 802 1435 l 785 1418 l s 784 1451 m 801 1434 l 784
 1417 l s 786 1452 m 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s
 786 1452 m 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s 786 1453
 m 803 1436 l 786 1419 l s 744 1434 m 802 1434 l s 744 1434 m 802 1434 l s 744
 1435 m 802 1435 l s 743 1434 m 801 1434 l s 745 1435 m 803 1435 l s 743 1433 m
 801 1433 l s 745 1435 m 803 1435 l s 743 1433 m 801 1433 l s 745 1436 m 803
 1436 l s 842 1451 m 842 1417 l s 841 1451 m 841 1417 l s 842 1452 m 842 1418 l
 s 841 1451 m 841 1417 l s 842 1452 m 842 1418 l s 841 1450 m 841 1416 l s 843
 1452 m 843 1418 l s 840 1450 m 840 1416 l s 843 1453 m 843 1419 l s 864 1451 m
 842 1429 l s 864 1451 m 841 1428 l s 865 1452 m 842 1429 l s 864 1451 m 841
 1428 l s 865 1452 m 842 1429 l s 863 1450 m 841 1428 l s 865 1452 m 843 1430 l
 s 863 1450 m 840 1427 l s 866 1453 m 843 1430 l s 850 1437 m 864 1417 l s 849
 1436 m 864 1417 l s 850 1437 m 865 1418 l s 849 1436 m 864 1417 l s 850 1437 m
 865 1418 l s 849 1436 m 863 1416 l s 851 1438 m 865 1418 l s 848 1435 m 863
 1416 l s 851 1438 m 866 1419 l s 876 1455 m 876 1445 l s 875 1455 m 875 1445 l
 s 876 1455 m 876 1446 l s 875 1454 m 875 1445 l s 876 1456 m 876 1446 l s 875
 1454 m 875 1444 l s 877 1456 m 877 1446 l s 874 1454 m 874 1444 l s 877 1456 m
 877 1447 l s 872 1453 m 880 1448 l s 871 1452 m 879 1447 l s 872 1453 m 880
 1448 l s 871 1452 m 879 1447 l s 872 1453 m 880 1448 l s 871 1452 m 879 1447 l
 s 873 1454 m 881 1449 l s 870 1451 m 878 1446 l s 873 1454 m 881 1449 l s 880
 1453 m 872 1448 l s 879 1452 m 871 1447 l s 880 1453 m 872 1448 l s 879 1452 m
 871 1447 l s 880 1453 m 872 1448 l s 879 1452 m 871 1447 l s 881 1454 m 873
 1449 l s 878 1451 m 870 1446 l s 881 1454 m 873 1449 l s
showpage grestore
%*************************************************************************
%*                              fig. 2
%*                        A_0 ( D \to \rho)
%*************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 07/09/94   14.37
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 850 m 386 853 l 416 855 l 476
861
 l 506 863 l 537 866 l 567 869 l 597 871 l 627 874 l 658 877 l 748 886 l 779
888
 l 869 897 l 900 900 l 930 904 l 1020 913 l 1051 916 l 1081 920 l 1111 923 l
 1141 927 l 1172 930 l 1202 934 l 1232 937 l s 340 454 m 340 1247 l s 374 454 m
 340 454 l s 357 485 m 340 485 l s 357 517 m 340 517 l s 357 549 m 340 549 l s
 357 581 m 340 581 l s 374 612 m 340 612 l s 357 644 m 340 644 l s 357 676 m
340
 676 l s 357 708 m 340 708 l s 357 739 m 340 739 l s 374 771 m 340 771 l s 357
 803 m 340 803 l s 357 835 m 340 835 l s 357 866 m 340 866 l s 357 898 m 340
898
 l s 374 930 m 340 930 l s 357 962 m 340 962 l s 357 993 m 340 993 l s 357 1025
 m 340 1025 l s 357 1057 m 340 1057 l s 374 1089 m 340 1089 l s 357 1120 m 340
 1120 l s 357 1152 m 340 1152 l s 357 1184 m 340 1184 l s 357 1215 m 340 1215 l
 s 374 1247 m 340 1247 l s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 596 0.00000
(0.2) rs
 295 755 0.00000
(0.4) rs
 295 914 0.00000
(0.6) rs
 295 1073 0.00000
(0.8) rs
 295 1231 0.00000
(1) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 376 471 m 376 454 l s 413
 471 m 413 454 l s 449 471 m 449 454 l s 485 471 m 485 454 l s 522 488 m 522
454
 l s 558 471 m 558 454 l s 594 471 m 594 454 l s 630 471 m 630 454 l s 667 471
m
 667 454 l s 703 488 m 703 454 l s 739 471 m 739 454 l s 776 471 m 776 454 l s
 812 471 m 812 454 l s 848 471 m 848 454 l s 884 488 m 884 454 l s 921 471 m
921
 454 l s 957 471 m 957 454 l s 993 471 m 993 454 l s 1030 471 m 1030 454 l s
 1066 488 m 1066 454 l s 1102 471 m 1102 454 l s 1138 471 m 1138 454 l s 1175
 471 m 1175 454 l s 1211 471 m 1211 454 l s 1247 488 m 1247 454 l s
 340 399 0.00000
(0) cs
 522 399 0.00000
(0.1) cs
 703 399 0.00000
(0.2) cs
 884 399 0.00000
(0.3) cs
 1066 399 0.00000
(0.4) cs
 1247 399 0.00000
(0.5) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 485 m 1247 485 l
 s 1230 517 m 1247 517 l s 1230 549 m 1247 549 l s 1230 581 m 1247 581 l s 1213
 612 m 1247 612 l s 1230 644 m 1247 644 l s 1230 676 m 1247 676 l s 1230 708 m
 1247 708 l s 1230 739 m 1247 739 l s 1213 771 m 1247 771 l s 1230 803 m 1247
 803 l s 1230 835 m 1247 835 l s 1230 866 m 1247 866 l s 1230 898 m 1247 898 l
s
 1213 930 m 1247 930 l s 1230 962 m 1247 962 l s 1230 993 m 1247 993 l s 1230
 1025 m 1247 1025 l s 1230 1057 m 1247 1057 l s 1213 1089 m 1247 1089 l s 1230
 1120 m 1247 1120 l s 1230 1152 m 1247 1152 l s 1230 1184 m 1247 1184 l s 1230
 1215 m 1247 1215 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340
 1213 m 340 1247 l s 376 1230 m 376 1247 l s 413 1230 m 413 1247 l s 449 1230 m
 449 1247 l s 485 1230 m 485 1247 l s 522 1213 m 522 1247 l s 558 1230 m 558
 1247 l s 594 1230 m 594 1247 l s 630 1230 m 630 1247 l s 667 1230 m 667 1247 l
 s 703 1213 m 703 1247 l s 739 1230 m 739 1247 l s 776 1230 m 776 1247 l s 812
 1230 m 812 1247 l s 848 1230 m 848 1247 l s 884 1213 m 884 1247 l s 921 1230 m
 921 1247 l s 957 1230 m 957 1247 l s 993 1230 m 993 1247 l s 1030 1230 m 1030
 1247 l s 1066 1213 m 1066 1247 l s 1102 1230 m 1102 1247 l s 1138 1230 m 1138
 1247 l s 1175 1230 m 1175 1247 l s 1211 1230 m 1211 1247 l s 1247 1213 m 1247
 1247 l s [12 12] 0 sd 355 865 m 386 867 l 476 876 l 506 878 l 537 881 l 627
890
 l 658 893 l 748 902 l 779 905 l 869 914 l 900 917 l 930 921 l 1020 930 l 1051
 934 l 1081 937 l 1111 941 l 1141 944 l 1172 948 l 1202 951 l 1232 955 l s
 [4 8] 0 sd 355 868 m 386 870 l 446 876 l 476 878 l 506 881 l 537 884 l 567 886
 l 597 889 l 625 892 l 627 892 l 658 894 l 676 896 l 688 897 l 748 903 l 779
906
 l 869 915 l 900 918 l 990 927 l 1020 931 l 1051 934 l 1081 937 l 1111 941 l
 1141 944 l 1172 947 l 1202 951 l 1232 954 l s [12 15 4 15] 0 sd 355 883 m 386
 886 l 446 892 l 476 894 l 506 897 l 537 900 l 627 909 l 658 911 l 748 920 l
779
 923 l 809 926 l 839 930 l 869 933 l 900 936 l 960 942 l 1020 950 l 1051 953 l
 1081 956 l 1111 960 l 1141 963 l 1172 967 l 1202 970 l 1232 974 l s [] 0 sd
 1097 325 m 1097 297 l s 1097 325 m 1097 296 l s 1098 325 m 1098 297 l s 1097
 324 m 1097 296 l s 1098 326 m 1098 297 l s 1097 324 m 1097 296 l s 1098 326 m
 1098 298 l s 1096 324 m 1096 296 l s 1099 326 m 1099 298 l s 1097 321 m 1095
 324 l 1092 325 l 1088 325 l 1085 324 l 1083 321 l 1081 317 l 1081 314 l 1083
 310 l 1085 307 l 1088 306 l 1092 306 l 1095 307 l 1097 310 l s 1097 321 m 1094
 323 l 1092 325 l 1088 325 l 1082 321 l 1081 317 l 1081 314 l 1082 310 l 1085
 307 l 1088 306 l 1092 306 l 1094 307 l 1097 310 l s 1098 321 m 1095 324 l 1092
 325 l 1088 325 l 1086 324 l 1083 321 l 1081 317 l 1081 315 l 1083 310 l 1086
 308 l 1088 306 l 1092 306 l 1098 310 l s 1097 320 m 1094 323 l 1091 324 l 1087
 324 l 1085 323 l 1082 320 l 1081 316 l 1081 314 l 1082 310 l 1085 307 l 1087
 306 l 1091 306 l 1094 307 l 1097 310 l s 1098 322 m 1095 324 l 1093 326 l 1089
 326 l 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093
 307 l 1095 308 l 1098 311 l s 1097 320 m 1094 323 l 1091 324 l 1087 324 l 1084
 323 l 1082 320 l 1080 316 l 1080 313 l 1082 309 l 1084 307 l 1087 305 l 1091
 305 l 1097 309 l s 1098 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l 1083
 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093 307 l 1096
 308 l 1098 311 l s 1096 320 m 1094 323 l 1091 324 l 1087 324 l 1084 323 l 1081
 320 l 1080 316 l 1080 313 l 1081 309 l 1084 306 l 1087 305 l 1091 305 l 1094
 306 l 1096 309 l s 1099 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l 1084
 322 l 1082 318 l 1082 315 l 1084 311 l 1086 309 l 1089 307 l 1093 307 l 1099
 311 l s 1106 338 m 1106 339 l 1106 340 l 1108 342 l 1111 342 l 1114 339 l 1114
 338 l 1112 334 l 1105 327 l 1114 327 l s 1105 338 m 1105 339 l 1107 341 l 1112
 341 l 1113 340 l 1113 336 l 1111 334 l 1105 327 l 1114 327 l s 1106 338 m 1106
 339 l 1106 341 l 1107 341 l 1108 342 l 1111 342 l 1113 341 l 1114 339 l 1114
 338 l 1112 334 l 1105 328 l 1115 328 l s 1105 338 m 1105 338 l 1106 340 l 1108
 341 l 1110 341 l 1112 340 l 1113 338 l 1113 337 l 1112 336 l 1111 334 l 1104
 327 l 1114 327 l s 1106 339 m 1106 339 l 1107 341 l 1109 342 l 1111 342 l 1113
 341 l 1114 341 l 1114 337 l 1105 328 l 1115 328 l s 1105 337 m 1105 338 l 1105
 339 l 1107 341 l 1110 341 l 1113 338 l 1113 337 l 1111 333 l 1104 327 l 1113
 327 l s 1106 339 m 1106 340 l 1108 342 l 1113 342 l 1114 341 l 1114 337 l 1112
 335 l 1106 328 l 1115 328 l s 1104 337 m 1104 338 l 1106 340 l 1111 340 l 1112
 339 l 1112 335 l 1110 333 l 1104 326 l 1113 326 l s 1107 339 m 1107 340 l 1107
 341 l 1109 343 l 1112 343 l 1115 340 l 1115 339 l 1113 335 l 1106 329 l 1115
 329 l s 1145 340 m 1142 337 l 1139 333 l 1137 328 l 1135 321 l 1135 316 l 1137
 309 l 1139 303 l 1142 299 l 1145 297 l s 1144 340 m 1142 337 l 1139 333 l 1136
 327 l 1135 321 l 1135 315 l 1136 309 l 1139 303 l 1142 299 l 1144 296 l s 1145
 340 m 1142 337 l 1140 333 l 1137 328 l 1135 321 l 1135 316 l 1137 309 l 1140
 304 l 1142 300 l 1145 297 l s 1144 339 m 1141 337 l 1136 327 l 1135 320 l 1135
 315 l 1136 308 l 1139 303 l 1141 299 l 1144 296 l s 1145 340 m 1143 338 l 1140
 334 l 1137 328 l 1136 322 l 1136 316 l 1137 309 l 1140 304 l 1143 300 l 1145
 297 l s 1144 339 m 1141 336 l 1138 332 l 1136 327 l 1134 320 l 1134 315 l 1136
 308 l 1138 303 l 1141 299 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1137
 329 l 1136 322 l 1136 316 l 1137 310 l 1140 304 l 1143 300 l 1146 298 l s 1144
 339 m 1141 336 l 1138 332 l 1135 327 l 1134 320 l 1134 314 l 1135 308 l 1138
 302 l 1141 298 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1138 329 l 1136
 322 l 1136 317 l 1138 310 l 1140 305 l 1143 301 l 1146 298 l s 1173 328 m 1172
 330 l 1169 333 l 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 328 l 1153
 324 l 1153 317 l 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l 1169
 307 l 1172 310 l 1173 313 l 1173 317 l s 1173 327 m 1171 330 l 1169 333 l 1166
 334 l 1161 334 l 1158 333 l 1155 330 l 1154 327 l 1152 323 l 1152 317 l 1154
 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l 1169 307 l 1173 313 l 1173
 317 l s 1173 328 m 1172 331 l 1169 333 l 1167 335 l 1161 335 l 1158 333 l 1156
 331 l 1154 328 l 1153 324 l 1153 317 l 1154 313 l 1156 310 l 1158 308 l 1161
 306 l 1167 306 l 1169 308 l 1172 310 l 1173 313 l 1173 317 l s 1172 327 m 1171
 330 l 1168 333 l 1166 334 l 1160 334 l 1158 333 l 1155 330 l 1154 327 l 1152
 323 l 1152 316 l 1155 310 l 1158 307 l 1160 306 l 1166 306 l 1168 307 l 1171
 310 l 1172 312 l 1172 316 l s 1174 328 m 1172 331 l 1170 334 l 1167 335 l 1161
 335 l 1159 334 l 1156 331 l 1155 328 l 1153 324 l 1153 318 l 1155 313 l 1156
 311 l 1159 308 l 1161 307 l 1167 307 l 1170 308 l 1172 311 l 1174 313 l 1174
 318 l s 1172 327 m 1171 330 l 1165 334 l 1160 334 l 1157 332 l 1155 330 l 1153
 327 l 1152 323 l 1152 316 l 1153 312 l 1155 309 l 1157 307 l 1160 305 l 1165
 305 l 1171 309 l 1172 312 l 1172 316 l s 1174 329 m 1173 331 l 1170 334 l 1167
 335 l 1162 335 l 1159 334 l 1156 331 l 1155 329 l 1154 325 l 1154 318 l 1155
 314 l 1156 311 l 1159 308 l 1162 307 l 1167 307 l 1170 308 l 1173 311 l 1174
 314 l 1174 318 l s 1172 327 m 1171 329 l 1168 332 l 1165 333 l 1160 333 l 1157
 332 l 1154 329 l 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1154 309 l 1157
 306 l 1160 305 l 1165 305 l 1168 306 l 1171 309 l 1172 312 l 1172 316 l s 1174
 329 m 1173 332 l 1167 336 l 1162 336 l 1159 334 l 1157 332 l 1155 329 l 1154
 325 l 1154 318 l 1155 314 l 1157 311 l 1159 309 l 1162 307 l 1167 307 l 1173
 311 l 1174 314 l 1174 318 l s 1166 317 m 1173 317 l s 1166 317 m 1173 317 l s
 1167 317 m 1173 317 l s 1166 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165
 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165 316 m 1172 316 l s 1167 318 m
 1174 318 l s 1181 317 m 1197 317 l 1197 320 l 1195 324 l 1192 325 l 1188 325 l
 1185 324 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l 1185 307 l 1188 306 l
 1192 306 l 1195 307 l 1197 310 l s 1181 317 m 1197 317 l 1197 319 l 1196 322 l
 1194 323 l 1192 325 l 1188 325 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l
 1185 307 l 1188 306 l 1192 306 l 1194 307 l 1197 310 l s 1181 317 m 1198 317 l
 1198 320 l 1196 323 l 1195 324 l 1192 325 l 1188 325 l 1185 324 l 1183 321 l
 1181 317 l 1181 315 l 1183 310 l 1185 308 l 1188 306 l 1192 306 l 1198 310 l s
 1181 316 m 1197 316 l 1197 319 l 1195 322 l 1194 323 l 1191 324 l 1187 324 l
 1185 323 l 1182 320 l 1181 316 l 1181 314 l 1182 310 l 1185 307 l 1187 306 l
 1191 306 l 1194 307 l 1197 310 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l
 1195 324 l 1192 326 l 1188 326 l 1186 324 l 1183 322 l 1182 318 l 1182 315 l
 1183 311 l 1186 308 l 1188 307 l 1192 307 l 1195 308 l 1198 311 l s 1180 316 m
 1196 316 l 1196 319 l 1194 323 l 1191 324 l 1187 324 l 1184 323 l 1182 320 l
 1180 316 l 1180 313 l 1182 309 l 1184 307 l 1187 305 l 1191 305 l 1194 307 l
 1196 309 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l 1195 325 l 1193 326 l
 1189 326 l 1186 325 l 1183 322 l 1182 318 l 1182 315 l 1183 311 l 1186 308 l
 1189 307 l 1193 307 l 1195 308 l 1198 311 l s 1180 316 m 1196 316 l 1196 319 l
 1195 321 l 1193 323 l 1191 324 l 1187 324 l 1184 323 l 1181 320 l 1180 316 l
 1180 313 l 1181 309 l 1184 306 l 1187 305 l 1191 305 l 1193 306 l 1196 309 l s
 1182 318 m 1198 318 l 1198 321 l 1196 325 l 1193 326 l 1189 326 l 1186 325 l
 1184 322 l 1182 318 l 1182 315 l 1184 311 l 1186 309 l 1189 307 l 1193 307 l
 1196 309 l 1198 311 l s 1203 334 m 1213 306 l s 1202 334 m 1213 306 l s 1203
 335 m 1214 306 l s 1202 334 m 1213 306 l s 1203 335 m 1214 307 l s 1202 334 m
 1213 305 l s 1204 335 m 1214 307 l s 1202 333 m 1212 305 l s 1204 336 m 1215
 307 l s 1224 334 m 1213 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214 306 l
s
 1224 334 m 1213 306 l s 1225 335 m 1214 307 l s 1223 334 m 1213 305 l s 1225
 335 m 1214 307 l s 1223 333 m 1212 305 l s 1225 336 m 1215 307 l s 1228 338 m
 1228 339 l 1231 342 l 1234 342 l 1236 340 l 1236 336 l 1234 334 l 1228 327 l
 1237 327 l s 1228 338 m 1228 339 l 1229 340 l 1229 341 l 1235 341 l 1235 340 l
 1236 339 l 1236 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 338 m
 1229 339 l 1229 341 l 1230 341 l 1231 342 l 1234 342 l 1235 341 l 1236 341 l
 1237 339 l 1237 338 l 1235 334 l 1228 328 l 1237 328 l s 1228 338 m 1228 338 l
 1228 340 l 1229 340 l 1230 341 l 1233 341 l 1235 340 l 1236 338 l 1236 337 l
 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 339 m 1229 339 l 1230 341 l
 1232 342 l 1234 342 l 1236 341 l 1237 339 l 1237 338 l 1236 337 l 1235 335 l
 1228 328 l 1238 328 l s 1227 337 m 1227 338 l 1230 341 l 1233 341 l 1236 338 l
 1236 337 l 1234 333 l 1227 327 l 1236 327 l s 1229 339 m 1229 340 l 1231 342 l
 1236 342 l 1237 341 l 1237 337 l 1235 335 l 1229 328 l 1238 328 l s 1227 337 m
 1227 338 l 1229 340 l 1234 340 l 1235 339 l 1235 335 l 1233 333 l 1227 326 l
 1236 326 l s 1229 339 m 1229 340 l 1232 343 l 1235 343 l 1238 340 l 1238 339 l
 1236 335 l 1229 329 l 1238 329 l s 1243 340 m 1246 337 l 1249 333 l 1251 328 l
 1253 321 l 1253 316 l 1251 309 l 1249 303 l 1246 299 l 1243 297 l s 1243 340 m
 1246 337 l 1251 327 l 1252 321 l 1252 315 l 1251 309 l 1246 299 l 1243 296 l s
 1243 340 m 1246 337 l 1249 333 l 1252 328 l 1253 321 l 1253 316 l 1252 309 l
 1249 304 l 1246 300 l 1243 297 l s 1243 339 m 1245 337 l 1248 333 l 1251 327 l
 1252 320 l 1252 315 l 1251 308 l 1248 303 l 1245 299 l 1243 296 l s 1244 340 m
 1246 338 l 1249 334 l 1252 328 l 1253 322 l 1253 316 l 1252 309 l 1249 304 l
 1246 300 l 1244 297 l s 1242 339 m 1245 336 l 1248 332 l 1250 327 l 1252 320 l
 1252 315 l 1250 308 l 1248 303 l 1245 299 l 1242 296 l s 1244 341 m 1247 338 l
 1249 334 l 1252 329 l 1253 322 l 1253 316 l 1252 310 l 1247 300 l 1244 298 l s
 1242 339 m 1245 336 l 1247 332 l 1250 327 l 1252 320 l 1252 314 l 1250 308 l
 1245 298 l 1242 296 l s 1244 341 m 1247 338 l 1250 334 l 1252 329 l 1254 322 l
 1254 317 l 1252 310 l 1250 305 l 1247 301 l 1244 298 l s 239 1332 m 228 1304 l
 s 239 1332 m 228 1304 l s 239 1333 m 228 1304 l s 238 1332 m 228 1303 l s 239
 1333 m 229 1305 l s 238 1331 m 227 1303 l s 240 1333 m 229 1305 l s 238 1331 m
 227 1303 l s 240 1333 m 229 1305 l s 239 1332 m 250 1304 l s 239 1332 m 249
 1304 l s 239 1333 m 250 1304 l s 238 1332 m 249 1303 l s 239 1333 m 250 1305 l
 s 238 1331 m 249 1303 l s 240 1333 m 251 1305 l s 238 1331 m 249 1303 l s 240
 1333 m 251 1305 l s 232 1313 m 246 1313 l s 232 1313 m 245 1313 l s 232 1314 m
 246 1314 l s 232 1313 m 245 1313 l s 233 1314 m 246 1314 l s 231 1313 m 245
 1313 l s 233 1314 m 247 1314 l s 231 1312 m 245 1312 l s 233 1315 m 247 1315 l
 s 257 1311 m 255 1310 l 254 1308 l 253 1305 l 253 1303 l 254 1300 l 255 1298 l
 257 1297 l 258 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l 262 1308 l
 261 1310 l 258 1311 l 257 1311 l cl s 257 1311 m 255 1310 l 253 1308 l 253
1299
 l 255 1297 l 260 1297 l 262 1299 l 262 1308 l 260 1310 l 258 1311 l 257 1311 l
 cl s 257 1311 m 255 1311 l 254 1309 l 253 1305 l 253 1303 l 254 1300 l 255
1298
 l 257 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l 262 1309 l
 261 1311 l 257 1311 l cl s 257 1310 m 255 1310 l 253 1308 l 253 1299 l 255
1297
 l 257 1296 l 258 1296 l 260 1297 l 261 1299 l 262 1302 l 262 1304 l 261 1308 l
 260 1310 l 257 1310 l cl s 258 1312 m 256 1311 l 254 1309 l 254 1300 l 256
1298
 l 258 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1306 l 262 1309 l
 261 1311 l 259 1312 l 258 1312 l cl s 256 1310 m 254 1309 l 253 1307 l 252
1304
 l 252 1302 l 253 1299 l 254 1297 l 256 1296 l 258 1296 l 260 1297 l 261 1299 l
 262 1302 l 262 1304 l 261 1307 l 260 1309 l 258 1310 l 256 1310 l cl s 258
1312
 m 256 1311 l 255 1309 l 254 1306 l 254 1304 l 255 1300 l 256 1298 l 261 1298 l
 263 1300 l 263 1309 l 261 1311 l 259 1312 l 258 1312 l cl s 256 1310 m 254
1309
 l 253 1307 l 252 1304 l 252 1302 l 253 1298 l 254 1296 l 259 1296 l 261 1298 l
 261 1307 l 259 1309 l 257 1310 l 256 1310 l cl s 258 1312 m 256 1311 l 255
1309
 l 254 1306 l 254 1304 l 255 1301 l 256 1299 l 258 1298 l 260 1298 l 262 1299 l
 263 1301 l 264 1304 l 264 1306 l 263 1309 l 262 1311 l 260 1312 l 258 1312 l
cl
 s 279 1338 m 277 1335 l 274 1331 l 271 1326 l 270 1319 l 270 1313 l 271 1307 l
 274 1301 l 277 1297 l 279 1294 l s 279 1337 m 276 1335 l 271 1325 l 270 1319 l
 270 1313 l 271 1306 l 274 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1335 l
 274 1331 l 272 1326 l 270 1319 l 270 1314 l 272 1307 l 274 1302 l 277 1297 l
 280 1295 l s 279 1337 m 276 1334 l 273 1330 l 271 1325 l 269 1318 l 269 1313 l
 271 1306 l 273 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1336 l 272 1326 l
 271 1319 l 271 1314 l 272 1307 l 275 1302 l 277 1298 l 280 1295 l s 279 1337 m
 276 1334 l 273 1330 l 270 1325 l 269 1318 l 269 1313 l 270 1306 l 273 1300 l
 276 1296 l 279 1294 l s 280 1339 m 278 1336 l 275 1332 l 272 1326 l 271 1320 l
 271 1314 l 272 1307 l 275 1302 l 278 1298 l 280 1295 l s 278 1337 m 276 1334 l
 273 1330 l 270 1324 l 269 1318 l 269 1312 l 270 1306 l 273 1300 l 276 1296 l
 278 1293 l s 281 1339 m 278 1336 l 275 1332 l 272 1327 l 271 1320 l 271 1315 l
 272 1308 l 275 1302 l 278 1298 l 281 1296 l s 304 1323 m 304 1294 l s 303 1323
 m 303 1294 l s 304 1323 m 304 1295 l s 303 1322 m 303 1294 l s 304 1323 m 304
 1295 l s 303 1322 m 303 1294 l s 305 1324 m 305 1295 l s 303 1322 m 303 1293 l
 s 305 1324 m 305 1296 l s 304 1319 m 301 1321 l 298 1323 l 294 1323 l 292 1321
 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 292 1305 l 294 1304 l 298 1304 l
 301 1305 l 304 1308 l s 303 1319 m 301 1321 l 298 1323 l 294 1323 l 291 1321 l
 289 1319 l 287 1314 l 287 1312 l 289 1308 l 291 1305 l 294 1304 l 298 1304 l
 301 1305 l 303 1308 l s 304 1319 m 301 1322 l 299 1323 l 295 1323 l 292 1322 l
 289 1319 l 288 1315 l 288 1312 l 289 1308 l 295 1304 l 299 1304 l 301 1306 l
 304 1308 l s 303 1318 m 300 1321 l 298 1322 l 294 1322 l 291 1321 l 288 1318 l
 287 1314 l 287 1311 l 288 1307 l 294 1303 l 298 1303 l 300 1305 l 303 1307 l s
 304 1319 m 302 1322 l 299 1323 l 295 1323 l 292 1322 l 289 1319 l 288 1315 l
 288 1313 l 289 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l 304 1309 l s
 303 1318 m 300 1321 l 297 1322 l 293 1322 l 291 1321 l 288 1318 l 287 1314 l
 287 1311 l 288 1307 l 291 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s
 305 1320 m 302 1322 l 299 1324 l 295 1324 l 292 1322 l 290 1320 l 288 1316 l
 288 1313 l 290 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s
 303 1318 m 300 1320 l 297 1322 l 293 1322 l 290 1320 l 288 1318 l 286 1314 l
 286 1311 l 288 1307 l 290 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s
 305 1320 m 302 1323 l 299 1324 l 295 1324 l 293 1323 l 290 1320 l 289 1316 l
 289 1313 l 290 1309 l 293 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s
 312 1336 m 312 1337 l 312 1338 l 313 1339 l 319 1339 l 319 1338 l 320 1337 l
 320 1335 l 319 1334 l 318 1332 l 311 1325 l 321 1325 l s 312 1336 m 312 1336 l
 312 1338 l 313 1338 l 314 1339 l 317 1339 l 318 1338 l 319 1338 l 320 1336 l
 320 1335 l 319 1334 l 318 1332 l 311 1325 l 320 1325 l s 312 1336 m 312 1337 l
 313 1338 l 313 1339 l 315 1340 l 317 1340 l 319 1339 l 320 1338 l 320 1334 l
 311 1325 l 321 1325 l s 311 1335 m 311 1336 l 314 1339 l 317 1339 l 319 1337 l
 319 1333 l 311 1325 l 320 1325 l s 312 1337 m 312 1337 l 313 1339 l 314 1339 l
 315 1340 l 318 1340 l 319 1339 l 320 1339 l 320 1335 l 318 1333 l 312 1326 l
 321 1326 l s 311 1335 m 311 1336 l 312 1337 l 312 1338 l 314 1339 l 316 1339 l
 318 1338 l 318 1337 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l 310 1324 l
 320 1324 l s 313 1337 m 313 1338 l 313 1339 l 314 1340 l 319 1340 l 321 1338 l
 321 1336 l 320 1335 l 319 1333 l 312 1326 l 321 1326 l s 311 1335 m 311 1336 l
 311 1337 l 312 1338 l 317 1338 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l
 310 1324 l 319 1324 l s 313 1337 m 313 1338 l 314 1339 l 314 1340 l 316 1341 l
 318 1341 l 320 1340 l 320 1339 l 321 1338 l 321 1336 l 320 1335 l 319 1333 l
 312 1326 l 322 1326 l s 327 1338 m 329 1335 l 332 1331 l 335 1326 l 336 1319 l
 336 1313 l 335 1307 l 332 1301 l 329 1297 l 327 1294 l s 326 1337 m 329 1335 l
 332 1331 l 336 1319 l 336 1313 l 334 1306 l 332 1301 l 329 1297 l 326 1294 l s
 327 1338 m 330 1335 l 332 1331 l 335 1326 l 336 1319 l 336 1314 l 335 1307 l
 332 1302 l 330 1297 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l
 336 1318 l 336 1313 l 334 1306 l 331 1301 l 329 1297 l 326 1294 l s 327 1338 m
 330 1336 l 333 1332 l 335 1326 l 337 1319 l 337 1314 l 335 1307 l 333 1302 l
 330 1298 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l 335 1318 l
 335 1313 l 334 1306 l 329 1296 l 326 1294 l s 328 1339 m 330 1336 l 333 1332 l
 336 1326 l 337 1320 l 337 1314 l 336 1307 l 333 1302 l 330 1298 l 328 1295 l s
 326 1337 m 328 1334 l 331 1330 l 334 1324 l 335 1318 l 335 1312 l 334 1306 l
 331 1300 l 328 1296 l 326 1293 l s 328 1339 m 330 1336 l 333 1332 l 336 1327 l
 337 1320 l 337 1315 l 336 1308 l 333 1302 l 330 1298 l 328 1296 l s 687 1451 m
 687 1417 l s 686 1451 m 686 1417 l s 687 1452 m 687 1418 l s 686 1451 m 686
 1417 l s 687 1452 m 687 1418 l s 686 1450 m 686 1416 l s 688 1452 m 688 1418 l
 s 685 1450 m 685 1416 l s 688 1453 m 688 1419 l s 687 1451 m 698 1451 l 703
 1450 l 706 1446 l 708 1443 l 709 1438 l 709 1430 l 708 1425 l 706 1422 l 703
 1419 l 698 1417 l 687 1417 l s 686 1451 m 698 1451 l 703 1449 l 706 1446 l 708
 1443 l 709 1438 l 709 1430 l 708 1425 l 706 1422 l 703 1419 l 698 1417 l 686
 1417 l s 687 1452 m 698 1452 l 703 1450 l 707 1447 l 708 1444 l 710 1439 l 710
 1431 l 708 1426 l 707 1423 l 703 1419 l 698 1418 l 687 1418 l s 686 1451 m 697
 1451 l 702 1449 l 706 1446 l 707 1443 l 709 1438 l 709 1430 l 707 1425 l 706
 1422 l 702 1418 l 697 1417 l 686 1417 l s 687 1452 m 699 1452 l 704 1450 l 707
 1447 l 709 1444 l 710 1439 l 710 1431 l 709 1426 l 707 1423 l 704 1420 l 699
 1418 l 687 1418 l s 686 1450 m 697 1450 l 702 1449 l 705 1445 l 707 1442 l 708
 1437 l 708 1429 l 707 1424 l 705 1421 l 702 1418 l 697 1416 l 686 1416 l s 688
 1452 m 699 1452 l 704 1451 l 707 1447 l 709 1444 l 710 1439 l 710 1431 l 709
 1426 l 707 1423 l 704 1420 l 699 1418 l 688 1418 l s 685 1450 m 697 1450 l 702
 1448 l 705 1445 l 706 1442 l 708 1437 l 708 1429 l 706 1424 l 705 1421 l 702
 1418 l 697 1416 l 685 1416 l s 688 1453 m 699 1453 l 704 1451 l 708 1448 l 709
 1445 l 711 1440 l 711 1432 l 709 1427 l 708 1424 l 704 1420 l 699 1419 l 688
 1419 l s 795 1441 m 805 1434 l 795 1428 l s 795 1441 m 805 1434 l 795 1427 l s
 795 1441 m 806 1435 l 795 1428 l s 794 1440 m 805 1434 l 794 1427 l s 796 1442
 m 806 1435 l 796 1428 l s 794 1440 m 804 1433 l 794 1427 l s 796 1442 m 806
 1435 l 796 1429 l s 794 1440 m 804 1433 l 794 1426 l s 797 1442 m 807 1436 l
 797 1429 l s 785 1451 m 802 1434 l 785 1417 l s 785 1451 m 802 1434 l 785 1417
 l s 785 1452 m 802 1435 l 785 1418 l s 784 1451 m 801 1434 l 784 1417 l s 786
 1452 m 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s 786 1452 m
 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s 786 1453 m 803 1436
 l 786 1419 l s 744 1434 m 802 1434 l s 744 1434 m 802 1434 l s 744 1435 m 802
 1435 l s 743 1434 m 801 1434 l s 745 1435 m 803 1435 l s 743 1433 m 801 1433 l
 s 745 1435 m 803 1435 l s 743 1433 m 801 1433 l s 745 1436 m 803 1436 l s 842
 1430 m 842 1425 l 843 1421 l 845 1419 l 848 1417 l 851 1417 l 855 1419 l 858
 1422 l 859 1427 l 859 1432 l 858 1437 l 856 1438 l 853 1440 l 850 1440 l 847
 1438 l 843 1435 l 842 1430 l 835 1406 l s 841 1430 m 841 1425 l 843 1420 l 845
 1419 l 848 1417 l 851 1417 l 854 1419 l 858 1422 l 859 1427 l 859 1432 l 858
 1436 l 856 1438 l 853 1440 l 849 1440 l 846 1438 l 843 1435 l 841 1430 l 835
 1406 l s 842 1431 m 842 1426 l 844 1421 l 845 1419 l 848 1418 l 852 1418 l 855
 1419 l 858 1423 l 860 1427 l 860 1432 l 858 1437 l 857 1439 l 853 1440 l 850
 1440 l 847 1439 l 844 1435 l 842 1431 l 836 1406 l s 841 1430 m 841 1425 l 843
 1420 l 844 1418 l 847 1417 l 851 1417 l 854 1418 l 857 1422 l 859 1426 l 859
 1431 l 857 1436 l 856 1438 l 852 1439 l 849 1439 l 846 1438 l 843 1434 l 841
 1430 l 834 1405 l s 842 1431 m 842 1426 l 844 1421 l 846 1420 l 849 1418 l 852
 1418 l 855 1420 l 859 1423 l 860 1428 l 860 1433 l 859 1437 l 857 1439 l 854
 1441 l 850 1441 l 847 1439 l 844 1436 l 842 1431 l 836 1407 l s 841 1429 m 841
 1424 l 842 1420 l 844 1418 l 847 1416 l 850 1416 l 854 1418 l 857 1421 l 858
 1426 l 858 1431 l 857 1436 l 855 1437 l 852 1439 l 849 1439 l 845 1437 l 842
 1434 l 841 1429 l 834 1405 l s 843 1431 m 843 1426 l 844 1422 l 846 1420 l 849
 1418 l 852 1418 l 856 1420 l 859 1423 l 860 1428 l 860 1433 l 859 1438 l 857
 1439 l 854 1441 l 851 1441 l 848 1439 l 844 1436 l 843 1431 l 836 1407 l s 840
 1429 m 840 1424 l 842 1419 l 844 1418 l 847 1416 l 850 1416 l 853 1418 l 856
 1421 l 858 1426 l 858 1431 l 855 1437 l 852 1439 l 848 1439 l 845 1437 l 842
 1434 l 840 1429 l 834 1405 l s 843 1432 m 843 1427 l 845 1422 l 846 1420 l 849
 1419 l 853 1419 l 856 1420 l 859 1424 l 861 1428 l 861 1433 l 859 1438 l 858
 1440 l 854 1441 l 851 1441 l 848 1440 l 845 1437 l 843 1432 l 837 1407 l s
showpage grestore
%*************************************************************************
%*                              fig. 3
%*                         A_0 ( B \to \rho)
%*************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 07/09/94   14.37
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 750 m 386 756 l 416 761 l 506
779
 l 537 785 l 597 799 l 627 805 l 658 813 l 688 820 l 748 836 l 779 844 l 809
852
 l 869 870 l 900 879 l 960 899 l 990 910 l 1020 920 l 1051 932 l 1081 943 l
1111
 956 l 1141 968 l 1172 981 l 1232 1009 l s 340 454 m 340 1247 l s 374 454 m 340
 454 l s 357 480 m 340 480 l s 357 506 m 340 506 l s 357 533 m 340 533 l s 357
 559 m 340 559 l s 374 586 m 340 586 l s 357 612 m 340 612 l s 357 639 m 340
639
 l s 357 665 m 340 665 l s 357 692 m 340 692 l s 374 718 m 340 718 l s 357 745
m
 340 745 l s 357 771 m 340 771 l s 357 797 m 340 797 l s 357 824 m 340 824 l s
 374 850 m 340 850 l s 357 877 m 340 877 l s 357 903 m 340 903 l s 357 930 m
340
 930 l s 357 956 m 340 956 l s 374 983 m 340 983 l s 357 1009 m 340 1009 l s
357
 1036 m 340 1036 l s 357 1062 m 340 1062 l s 357 1089 m 340 1089 l s 374 1115 m
 340 1115 l s 357 1141 m 340 1141 l s 357 1168 m 340 1168 l s 357 1194 m 340
 1194 l s 357 1221 m 340 1221 l s 374 1247 m 340 1247 l s 374 1247 m 340 1247 l
 s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 570 0.00000
(0.1) rs
 295 702 0.00000
(0.2) rs
 295 835 0.00000
(0.3) rs
 295 967 0.00000
(0.4) rs
 295 1099 0.00000
(0.5) rs
 295 1231 0.00000
(0.6) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 358 471 m 358 454 l s 376
 471 m 376 454 l s 395 471 m 395 454 l s 413 471 m 413 454 l s 431 488 m 431
454
 l s 449 471 m 449 454 l s 467 471 m 467 454 l s 485 471 m 485 454 l s 503 471
m
 503 454 l s 522 488 m 522 454 l s 540 471 m 540 454 l s 558 471 m 558 454 l s
 576 471 m 576 454 l s 594 471 m 594 454 l s 612 488 m 612 454 l s 630 471 m
630
 454 l s 649 471 m 649 454 l s 667 471 m 667 454 l s 685 471 m 685 454 l s 703
 488 m 703 454 l s 721 471 m 721 454 l s 739 471 m 739 454 l s 757 471 m 757
454
 l s 776 471 m 776 454 l s 794 488 m 794 454 l s 812 471 m 812 454 l s 830 471
m
 830 454 l s 848 471 m 848 454 l s 866 471 m 866 454 l s 884 488 m 884 454 l s
 903 471 m 903 454 l s 921 471 m 921 454 l s 939 471 m 939 454 l s 957 471 m
957
 454 l s 975 488 m 975 454 l s 993 471 m 993 454 l s 1011 471 m 1011 454 l s
 1030 471 m 1030 454 l s 1048 471 m 1048 454 l s 1066 488 m 1066 454 l s 1084
 471 m 1084 454 l s 1102 471 m 1102 454 l s 1120 471 m 1120 454 l s 1138 471 m
 1138 454 l s 1157 488 m 1157 454 l s 1175 471 m 1175 454 l s 1193 471 m 1193
 454 l s 1211 471 m 1211 454 l s 1229 471 m 1229 454 l s 1247 488 m 1247 454 l
s
 340 399 0.00000
(0) cs
 431 399 0.00000
(1) cs
 522 399 0.00000
(2) cs
 612 399 0.00000
(3) cs
 703 399 0.00000
(4) cs
 794 399 0.00000
(5) cs
 884 399 0.00000
(6) cs
 975 399 0.00000
(7) cs
 1066 399 0.00000
(8) cs
 1157 399 0.00000
(9) cs
 1247 399 0.00000
(10) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 480 m 1247 480 l
s
 1230 506 m 1247 506 l s 1230 533 m 1247 533 l s 1230 559 m 1247 559 l s 1213
 586 m 1247 586 l s 1230 612 m 1247 612 l s 1230 639 m 1247 639 l s 1230 665 m
 1247 665 l s 1230 692 m 1247 692 l s 1213 718 m 1247 718 l s 1230 745 m 1247
 745 l s 1230 771 m 1247 771 l s 1230 797 m 1247 797 l s 1230 824 m 1247 824 l
s
 1213 850 m 1247 850 l s 1230 877 m 1247 877 l s 1230 903 m 1247 903 l s 1230
 930 m 1247 930 l s 1230 956 m 1247 956 l s 1213 983 m 1247 983 l s 1230 1009 m
 1247 1009 l s 1230 1036 m 1247 1036 l s 1230 1062 m 1247 1062 l s 1230 1089 m
 1247 1089 l s 1213 1115 m 1247 1115 l s 1230 1141 m 1247 1141 l s 1230 1168 m
 1247 1168 l s 1230 1194 m 1247 1194 l s 1230 1221 m 1247 1221 l s 1213 1247 m
 1247 1247 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340 1213 m
340
 1247 l s 358 1230 m 358 1247 l s 376 1230 m 376 1247 l s 395 1230 m 395 1247 l
 s 413 1230 m 413 1247 l s 431 1213 m 431 1247 l s 449 1230 m 449 1247 l s 467
 1230 m 467 1247 l s 485 1230 m 485 1247 l s 503 1230 m 503 1247 l s 522 1213 m
 522 1247 l s 540 1230 m 540 1247 l s 558 1230 m 558 1247 l s 576 1230 m 576
 1247 l s 594 1230 m 594 1247 l s 612 1213 m 612 1247 l s 630 1230 m 630 1247 l
 s 649 1230 m 649 1247 l s 667 1230 m 667 1247 l s 685 1230 m 685 1247 l s 703
 1213 m 703 1247 l s 721 1230 m 721 1247 l s 739 1230 m 739 1247 l s 757 1230 m
 757 1247 l s 776 1230 m 776 1247 l s 794 1213 m 794 1247 l s 812 1230 m 812
 1247 l s 830 1230 m 830 1247 l s 848 1230 m 848 1247 l s 866 1230 m 866 1247 l
 s 884 1213 m 884 1247 l s 903 1230 m 903 1247 l s 921 1230 m 921 1247 l s 939
 1230 m 939 1247 l s 957 1230 m 957 1247 l s 975 1213 m 975 1247 l s 993 1230 m
 993 1247 l s 1011 1230 m 1011 1247 l s 1030 1230 m 1030 1247 l s 1048 1230 m
 1048 1247 l s 1066 1213 m 1066 1247 l s 1084 1230 m 1084 1247 l s 1102 1230 m
 1102 1247 l s 1120 1230 m 1120 1247 l s 1138 1230 m 1138 1247 l s 1157 1213 m
 1157 1247 l s 1175 1230 m 1175 1247 l s 1193 1230 m 1193 1247 l s 1211 1230 m
 1211 1247 l s 1229 1230 m 1229 1247 l s 1247 1213 m 1247 1247 l s [12 12] 0 sd
 355 763 m 386 769 l 476 787 l 506 794 l 537 800 l 627 821 l 658 829 l 748 853
l
 779 861 l 839 879 l 869 889 l 900 899 l 930 909 l 1020 942 l 1051 954 l 1081
 966 l 1141 992 l 1172 1006 l 1202 1020 l 1232 1035 l s [4 8] 0 sd 355 779 m
386
 785 l 446 797 l 476 804 l 506 810 l 537 817 l 597 831 l 627 839 l 658 847 l
748
 871 l 779 880 l 809 889 l 869 909 l 900 919 l 930 929 l 990 951 l 1020 963 l
 1051 975 l 1081 987 l 1111 1000 l 1141 1014 l 1172 1028 l 1232 1058 l s
 [12 15 4 15] 0 sd 355 795 m 386 801 l 416 808 l 446 814 l 506 828 l 537 835 l
 567 843 l 597 850 l 627 858 l 658 866 l 688 875 l 718 883 l 748 892 l 779 902
l
 809 911 l 839 921 l 869 932 l 900 942 l 930 953 l 960 965 l 990 976 l 1020 989
 l 1051 1002 l 1081 1015 l 1141 1043 l 1172 1058 l 1202 1073 l 1232 1089 l s
 [] 0 sd 1097 325 m 1097 297 l s 1097 325 m 1097 296 l s 1098 325 m 1098 297 l
s
 1097 324 m 1097 296 l s 1098 326 m 1098 297 l s 1097 324 m 1097 296 l s 1098
 326 m 1098 298 l s 1096 324 m 1096 296 l s 1099 326 m 1099 298 l s 1097 321 m
 1095 324 l 1092 325 l 1088 325 l 1085 324 l 1083 321 l 1081 317 l 1081 314 l
 1083 310 l 1085 307 l 1088 306 l 1092 306 l 1095 307 l 1097 310 l s 1097 321 m
 1094 323 l 1092 325 l 1088 325 l 1082 321 l 1081 317 l 1081 314 l 1082 310 l
 1085 307 l 1088 306 l 1092 306 l 1094 307 l 1097 310 l s 1098 321 m 1095 324 l
 1092 325 l 1088 325 l 1086 324 l 1083 321 l 1081 317 l 1081 315 l 1083 310 l
 1086 308 l 1088 306 l 1092 306 l 1098 310 l s 1097 320 m 1094 323 l 1091 324 l
 1087 324 l 1085 323 l 1082 320 l 1081 316 l 1081 314 l 1082 310 l 1085 307 l
 1087 306 l 1091 306 l 1094 307 l 1097 310 l s 1098 322 m 1095 324 l 1093 326 l
 1089 326 l 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l
 1093 307 l 1095 308 l 1098 311 l s 1097 320 m 1094 323 l 1091 324 l 1087 324 l
 1084 323 l 1082 320 l 1080 316 l 1080 313 l 1082 309 l 1084 307 l 1087 305 l
 1091 305 l 1097 309 l s 1098 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l
 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093 307 l
 1096 308 l 1098 311 l s 1096 320 m 1094 323 l 1091 324 l 1087 324 l 1084 323 l
 1081 320 l 1080 316 l 1080 313 l 1081 309 l 1084 306 l 1087 305 l 1091 305 l
 1094 306 l 1096 309 l s 1099 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l
 1084 322 l 1082 318 l 1082 315 l 1084 311 l 1086 309 l 1089 307 l 1093 307 l
 1099 311 l s 1106 338 m 1106 339 l 1106 340 l 1108 342 l 1111 342 l 1114 339 l
 1114 338 l 1112 334 l 1105 327 l 1114 327 l s 1105 338 m 1105 339 l 1107 341 l
 1112 341 l 1113 340 l 1113 336 l 1111 334 l 1105 327 l 1114 327 l s 1106 338 m
 1106 339 l 1106 341 l 1107 341 l 1108 342 l 1111 342 l 1113 341 l 1114 339 l
 1114 338 l 1112 334 l 1105 328 l 1115 328 l s 1105 338 m 1105 338 l 1106 340 l
 1108 341 l 1110 341 l 1112 340 l 1113 338 l 1113 337 l 1112 336 l 1111 334 l
 1104 327 l 1114 327 l s 1106 339 m 1106 339 l 1107 341 l 1109 342 l 1111 342 l
 1113 341 l 1114 341 l 1114 337 l 1105 328 l 1115 328 l s 1105 337 m 1105 338 l
 1105 339 l 1107 341 l 1110 341 l 1113 338 l 1113 337 l 1111 333 l 1104 327 l
 1113 327 l s 1106 339 m 1106 340 l 1108 342 l 1113 342 l 1114 341 l 1114 337 l
 1112 335 l 1106 328 l 1115 328 l s 1104 337 m 1104 338 l 1106 340 l 1111 340 l
 1112 339 l 1112 335 l 1110 333 l 1104 326 l 1113 326 l s 1107 339 m 1107 340 l
 1107 341 l 1109 343 l 1112 343 l 1115 340 l 1115 339 l 1113 335 l 1106 329 l
 1115 329 l s 1145 340 m 1142 337 l 1139 333 l 1137 328 l 1135 321 l 1135 316 l
 1137 309 l 1139 303 l 1142 299 l 1145 297 l s 1144 340 m 1142 337 l 1139 333 l
 1136 327 l 1135 321 l 1135 315 l 1136 309 l 1139 303 l 1142 299 l 1144 296 l s
 1145 340 m 1142 337 l 1140 333 l 1137 328 l 1135 321 l 1135 316 l 1137 309 l
 1140 304 l 1142 300 l 1145 297 l s 1144 339 m 1141 337 l 1136 327 l 1135 320 l
 1135 315 l 1136 308 l 1139 303 l 1141 299 l 1144 296 l s 1145 340 m 1143 338 l
 1140 334 l 1137 328 l 1136 322 l 1136 316 l 1137 309 l 1140 304 l 1143 300 l
 1145 297 l s 1144 339 m 1141 336 l 1138 332 l 1136 327 l 1134 320 l 1134 315 l
 1136 308 l 1138 303 l 1141 299 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l
 1137 329 l 1136 322 l 1136 316 l 1137 310 l 1140 304 l 1143 300 l 1146 298 l s
 1144 339 m 1141 336 l 1138 332 l 1135 327 l 1134 320 l 1134 314 l 1135 308 l
 1138 302 l 1141 298 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1138 329 l
 1136 322 l 1136 317 l 1138 310 l 1140 305 l 1143 301 l 1146 298 l s 1173 328 m
 1172 330 l 1169 333 l 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 328 l
 1153 324 l 1153 317 l 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l
 1169 307 l 1172 310 l 1173 313 l 1173 317 l s 1173 327 m 1171 330 l 1169 333 l
 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 327 l 1152 323 l 1152 317 l
 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l 1169 307 l 1173 313 l
 1173 317 l s 1173 328 m 1172 331 l 1169 333 l 1167 335 l 1161 335 l 1158 333 l
 1156 331 l 1154 328 l 1153 324 l 1153 317 l 1154 313 l 1156 310 l 1158 308 l
 1161 306 l 1167 306 l 1169 308 l 1172 310 l 1173 313 l 1173 317 l s 1172 327 m
 1171 330 l 1168 333 l 1166 334 l 1160 334 l 1158 333 l 1155 330 l 1154 327 l
 1152 323 l 1152 316 l 1155 310 l 1158 307 l 1160 306 l 1166 306 l 1168 307 l
 1171 310 l 1172 312 l 1172 316 l s 1174 328 m 1172 331 l 1170 334 l 1167 335 l
 1161 335 l 1159 334 l 1156 331 l 1155 328 l 1153 324 l 1153 318 l 1155 313 l
 1156 311 l 1159 308 l 1161 307 l 1167 307 l 1170 308 l 1172 311 l 1174 313 l
 1174 318 l s 1172 327 m 1171 330 l 1165 334 l 1160 334 l 1157 332 l 1155 330 l
 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1155 309 l 1157 307 l 1160 305 l
 1165 305 l 1171 309 l 1172 312 l 1172 316 l s 1174 329 m 1173 331 l 1170 334 l
 1167 335 l 1162 335 l 1159 334 l 1156 331 l 1155 329 l 1154 325 l 1154 318 l
 1155 314 l 1156 311 l 1159 308 l 1162 307 l 1167 307 l 1170 308 l 1173 311 l
 1174 314 l 1174 318 l s 1172 327 m 1171 329 l 1168 332 l 1165 333 l 1160 333 l
 1157 332 l 1154 329 l 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1154 309 l
 1157 306 l 1160 305 l 1165 305 l 1168 306 l 1171 309 l 1172 312 l 1172 316 l s
 1174 329 m 1173 332 l 1167 336 l 1162 336 l 1159 334 l 1157 332 l 1155 329 l
 1154 325 l 1154 318 l 1155 314 l 1157 311 l 1159 309 l 1162 307 l 1167 307 l
 1173 311 l 1174 314 l 1174 318 l s 1166 317 m 1173 317 l s 1166 317 m 1173 317
 l s 1167 317 m 1173 317 l s 1166 316 m 1172 316 l s 1167 318 m 1174 318 l s
 1165 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165 316 m 1172 316 l s 1167
 318 m 1174 318 l s 1181 317 m 1197 317 l 1197 320 l 1195 324 l 1192 325 l 1188
 325 l 1185 324 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l 1185 307 l 1188
 306 l 1192 306 l 1195 307 l 1197 310 l s 1181 317 m 1197 317 l 1197 319 l 1196
 322 l 1194 323 l 1192 325 l 1188 325 l 1182 321 l 1181 317 l 1181 314 l 1182
 310 l 1185 307 l 1188 306 l 1192 306 l 1194 307 l 1197 310 l s 1181 317 m 1198
 317 l 1198 320 l 1196 323 l 1195 324 l 1192 325 l 1188 325 l 1185 324 l 1183
 321 l 1181 317 l 1181 315 l 1183 310 l 1185 308 l 1188 306 l 1192 306 l 1198
 310 l s 1181 316 m 1197 316 l 1197 319 l 1195 322 l 1194 323 l 1191 324 l 1187
 324 l 1185 323 l 1182 320 l 1181 316 l 1181 314 l 1182 310 l 1185 307 l 1187
 306 l 1191 306 l 1194 307 l 1197 310 l s 1182 318 m 1198 318 l 1198 320 l 1197
 323 l 1195 324 l 1192 326 l 1188 326 l 1186 324 l 1183 322 l 1182 318 l 1182
 315 l 1183 311 l 1186 308 l 1188 307 l 1192 307 l 1195 308 l 1198 311 l s 1180
 316 m 1196 316 l 1196 319 l 1194 323 l 1191 324 l 1187 324 l 1184 323 l 1182
 320 l 1180 316 l 1180 313 l 1182 309 l 1184 307 l 1187 305 l 1191 305 l 1194
 307 l 1196 309 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l 1195 325 l 1193
 326 l 1189 326 l 1186 325 l 1183 322 l 1182 318 l 1182 315 l 1183 311 l 1186
 308 l 1189 307 l 1193 307 l 1195 308 l 1198 311 l s 1180 316 m 1196 316 l 1196
 319 l 1195 321 l 1193 323 l 1191 324 l 1187 324 l 1184 323 l 1181 320 l 1180
 316 l 1180 313 l 1181 309 l 1184 306 l 1187 305 l 1191 305 l 1193 306 l 1196
 309 l s 1182 318 m 1198 318 l 1198 321 l 1196 325 l 1193 326 l 1189 326 l 1186
 325 l 1184 322 l 1182 318 l 1182 315 l 1184 311 l 1186 309 l 1189 307 l 1193
 307 l 1196 309 l 1198 311 l s 1203 334 m 1213 306 l s 1202 334 m 1213 306 l s
 1203 335 m 1214 306 l s 1202 334 m 1213 306 l s 1203 335 m 1214 307 l s 1202
 334 m 1213 305 l s 1204 335 m 1214 307 l s 1202 333 m 1212 305 l s 1204 336 m
 1215 307 l s 1224 334 m 1213 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214
 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214 307 l s 1223 334 m 1213 305 l
s
 1225 335 m 1214 307 l s 1223 333 m 1212 305 l s 1225 336 m 1215 307 l s 1228
 338 m 1228 339 l 1231 342 l 1234 342 l 1236 340 l 1236 336 l 1234 334 l 1228
 327 l 1237 327 l s 1228 338 m 1228 339 l 1229 340 l 1229 341 l 1235 341 l 1235
 340 l 1236 339 l 1236 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229
 338 m 1229 339 l 1229 341 l 1230 341 l 1231 342 l 1234 342 l 1235 341 l 1236
 341 l 1237 339 l 1237 338 l 1235 334 l 1228 328 l 1237 328 l s 1228 338 m 1228
 338 l 1228 340 l 1229 340 l 1230 341 l 1233 341 l 1235 340 l 1236 338 l 1236
 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 339 m 1229 339 l 1230
 341 l 1232 342 l 1234 342 l 1236 341 l 1237 339 l 1237 338 l 1236 337 l 1235
 335 l 1228 328 l 1238 328 l s 1227 337 m 1227 338 l 1230 341 l 1233 341 l 1236
 338 l 1236 337 l 1234 333 l 1227 327 l 1236 327 l s 1229 339 m 1229 340 l 1231
 342 l 1236 342 l 1237 341 l 1237 337 l 1235 335 l 1229 328 l 1238 328 l s 1227
 337 m 1227 338 l 1229 340 l 1234 340 l 1235 339 l 1235 335 l 1233 333 l 1227
 326 l 1236 326 l s 1229 339 m 1229 340 l 1232 343 l 1235 343 l 1238 340 l 1238
 339 l 1236 335 l 1229 329 l 1238 329 l s 1243 340 m 1246 337 l 1249 333 l 1251
 328 l 1253 321 l 1253 316 l 1251 309 l 1249 303 l 1246 299 l 1243 297 l s 1243
 340 m 1246 337 l 1251 327 l 1252 321 l 1252 315 l 1251 309 l 1246 299 l 1243
 296 l s 1243 340 m 1246 337 l 1249 333 l 1252 328 l 1253 321 l 1253 316 l 1252
 309 l 1249 304 l 1246 300 l 1243 297 l s 1243 339 m 1245 337 l 1248 333 l 1251
 327 l 1252 320 l 1252 315 l 1251 308 l 1248 303 l 1245 299 l 1243 296 l s 1244
 340 m 1246 338 l 1249 334 l 1252 328 l 1253 322 l 1253 316 l 1252 309 l 1249
 304 l 1246 300 l 1244 297 l s 1242 339 m 1245 336 l 1248 332 l 1250 327 l 1252
 320 l 1252 315 l 1250 308 l 1248 303 l 1245 299 l 1242 296 l s 1244 341 m 1247
 338 l 1249 334 l 1252 329 l 1253 322 l 1253 316 l 1252 310 l 1247 300 l 1244
 298 l s 1242 339 m 1245 336 l 1247 332 l 1250 327 l 1252 320 l 1252 314 l 1250
 308 l 1245 298 l 1242 296 l s 1244 341 m 1247 338 l 1250 334 l 1252 329 l 1254
 322 l 1254 317 l 1252 310 l 1250 305 l 1247 301 l 1244 298 l s 239 1332 m 228
 1304 l s 239 1332 m 228 1304 l s 239 1333 m 228 1304 l s 238 1332 m 228 1303 l
 s 239 1333 m 229 1305 l s 238 1331 m 227 1303 l s 240 1333 m 229 1305 l s 238
 1331 m 227 1303 l s 240 1333 m 229 1305 l s 239 1332 m 250 1304 l s 239 1332 m
 249 1304 l s 239 1333 m 250 1304 l s 238 1332 m 249 1303 l s 239 1333 m 250
 1305 l s 238 1331 m 249 1303 l s 240 1333 m 251 1305 l s 238 1331 m 249 1303 l
 s 240 1333 m 251 1305 l s 232 1313 m 246 1313 l s 232 1313 m 245 1313 l s 232
 1314 m 246 1314 l s 232 1313 m 245 1313 l s 233 1314 m 246 1314 l s 231 1313 m
 245 1313 l s 233 1314 m 247 1314 l s 231 1312 m 245 1312 l s 233 1315 m 247
 1315 l s 257 1311 m 255 1310 l 254 1308 l 253 1305 l 253 1303 l 254 1300 l 255
 1298 l 257 1297 l 258 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l 262
 1308 l 261 1310 l 258 1311 l 257 1311 l cl s 257 1311 m 255 1310 l 253 1308 l
 253 1299 l 255 1297 l 260 1297 l 262 1299 l 262 1308 l 260 1310 l 258 1311 l
 257 1311 l cl s 257 1311 m 255 1311 l 254 1309 l 253 1305 l 253 1303 l 254
1300
 l 255 1298 l 257 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1305 l
 262 1309 l 261 1311 l 257 1311 l cl s 257 1310 m 255 1310 l 253 1308 l 253
1299
 l 255 1297 l 257 1296 l 258 1296 l 260 1297 l 261 1299 l 262 1302 l 262 1304 l
 261 1308 l 260 1310 l 257 1310 l cl s 258 1312 m 256 1311 l 254 1309 l 254
1300
 l 256 1298 l 258 1297 l 259 1297 l 261 1298 l 262 1300 l 263 1303 l 263 1306 l
 262 1309 l 261 1311 l 259 1312 l 258 1312 l cl s 256 1310 m 254 1309 l 253
1307
 l 252 1304 l 252 1302 l 253 1299 l 254 1297 l 256 1296 l 258 1296 l 260 1297 l
 261 1299 l 262 1302 l 262 1304 l 261 1307 l 260 1309 l 258 1310 l 256 1310 l
cl
 s 258 1312 m 256 1311 l 255 1309 l 254 1306 l 254 1304 l 255 1300 l 256 1298 l
 261 1298 l 263 1300 l 263 1309 l 261 1311 l 259 1312 l 258 1312 l cl s 256
1310
 m 254 1309 l 253 1307 l 252 1304 l 252 1302 l 253 1298 l 254 1296 l 259 1296 l
 261 1298 l 261 1307 l 259 1309 l 257 1310 l 256 1310 l cl s 258 1312 m 256
1311
 l 255 1309 l 254 1306 l 254 1304 l 255 1301 l 256 1299 l 258 1298 l 260 1298 l
 262 1299 l 263 1301 l 264 1304 l 264 1306 l 263 1309 l 262 1311 l 260 1312 l
 258 1312 l cl s 279 1338 m 277 1335 l 274 1331 l 271 1326 l 270 1319 l 270
1313
 l 271 1307 l 274 1301 l 277 1297 l 279 1294 l s 279 1337 m 276 1335 l 271 1325
 l 270 1319 l 270 1313 l 271 1306 l 274 1301 l 276 1297 l 279 1294 l s 280 1338
 m 277 1335 l 274 1331 l 272 1326 l 270 1319 l 270 1314 l 272 1307 l 274 1302 l
 277 1297 l 280 1295 l s 279 1337 m 276 1334 l 273 1330 l 271 1325 l 269 1318 l
 269 1313 l 271 1306 l 273 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1336 l
 272 1326 l 271 1319 l 271 1314 l 272 1307 l 275 1302 l 277 1298 l 280 1295 l s
 279 1337 m 276 1334 l 273 1330 l 270 1325 l 269 1318 l 269 1313 l 270 1306 l
 273 1300 l 276 1296 l 279 1294 l s 280 1339 m 278 1336 l 275 1332 l 272 1326 l
 271 1320 l 271 1314 l 272 1307 l 275 1302 l 278 1298 l 280 1295 l s 278 1337 m
 276 1334 l 273 1330 l 270 1324 l 269 1318 l 269 1312 l 270 1306 l 273 1300 l
 276 1296 l 278 1293 l s 281 1339 m 278 1336 l 275 1332 l 272 1327 l 271 1320 l
 271 1315 l 272 1308 l 275 1302 l 278 1298 l 281 1296 l s 304 1323 m 304 1294 l
 s 303 1323 m 303 1294 l s 304 1323 m 304 1295 l s 303 1322 m 303 1294 l s 304
 1323 m 304 1295 l s 303 1322 m 303 1294 l s 305 1324 m 305 1295 l s 303 1322 m
 303 1293 l s 305 1324 m 305 1296 l s 304 1319 m 301 1321 l 298 1323 l 294 1323
 l 292 1321 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 292 1305 l 294 1304 l
 298 1304 l 301 1305 l 304 1308 l s 303 1319 m 301 1321 l 298 1323 l 294 1323 l
 291 1321 l 289 1319 l 287 1314 l 287 1312 l 289 1308 l 291 1305 l 294 1304 l
 298 1304 l 301 1305 l 303 1308 l s 304 1319 m 301 1322 l 299 1323 l 295 1323 l
 292 1322 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 295 1304 l 299 1304 l
 301 1306 l 304 1308 l s 303 1318 m 300 1321 l 298 1322 l 294 1322 l 291 1321 l
 288 1318 l 287 1314 l 287 1311 l 288 1307 l 294 1303 l 298 1303 l 300 1305 l
 303 1307 l s 304 1319 m 302 1322 l 299 1323 l 295 1323 l 292 1322 l 289 1319 l
 288 1315 l 288 1313 l 289 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l
 304 1309 l s 303 1318 m 300 1321 l 297 1322 l 293 1322 l 291 1321 l 288 1318 l
 287 1314 l 287 1311 l 288 1307 l 291 1304 l 293 1303 l 297 1303 l 300 1304 l
 303 1307 l s 305 1320 m 302 1322 l 299 1324 l 295 1324 l 292 1322 l 290 1320 l
 288 1316 l 288 1313 l 290 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l
 305 1309 l s 303 1318 m 300 1320 l 297 1322 l 293 1322 l 290 1320 l 288 1318 l
 286 1314 l 286 1311 l 288 1307 l 290 1304 l 293 1303 l 297 1303 l 300 1304 l
 303 1307 l s 305 1320 m 302 1323 l 299 1324 l 295 1324 l 293 1323 l 290 1320 l
 289 1316 l 289 1313 l 290 1309 l 293 1306 l 295 1305 l 299 1305 l 302 1306 l
 305 1309 l s 312 1336 m 312 1337 l 312 1338 l 313 1339 l 319 1339 l 319 1338 l
 320 1337 l 320 1335 l 319 1334 l 318 1332 l 311 1325 l 321 1325 l s 312 1336 m
 312 1336 l 312 1338 l 313 1338 l 314 1339 l 317 1339 l 318 1338 l 319 1338 l
 320 1336 l 320 1335 l 319 1334 l 318 1332 l 311 1325 l 320 1325 l s 312 1336 m
 312 1337 l 313 1338 l 313 1339 l 315 1340 l 317 1340 l 319 1339 l 320 1338 l
 320 1334 l 311 1325 l 321 1325 l s 311 1335 m 311 1336 l 314 1339 l 317 1339 l
 319 1337 l 319 1333 l 311 1325 l 320 1325 l s 312 1337 m 312 1337 l 313 1339 l
 314 1339 l 315 1340 l 318 1340 l 319 1339 l 320 1339 l 320 1335 l 318 1333 l
 312 1326 l 321 1326 l s 311 1335 m 311 1336 l 312 1337 l 312 1338 l 314 1339 l
 316 1339 l 318 1338 l 318 1337 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l
 310 1324 l 320 1324 l s 313 1337 m 313 1338 l 313 1339 l 314 1340 l 319 1340 l
 321 1338 l 321 1336 l 320 1335 l 319 1333 l 312 1326 l 321 1326 l s 311 1335 m
 311 1336 l 311 1337 l 312 1338 l 317 1338 l 319 1336 l 319 1334 l 318 1333 l
 317 1331 l 310 1324 l 319 1324 l s 313 1337 m 313 1338 l 314 1339 l 314 1340 l
 316 1341 l 318 1341 l 320 1340 l 320 1339 l 321 1338 l 321 1336 l 320 1335 l
 319 1333 l 312 1326 l 322 1326 l s 327 1338 m 329 1335 l 332 1331 l 335 1326 l
 336 1319 l 336 1313 l 335 1307 l 332 1301 l 329 1297 l 327 1294 l s 326 1337 m
 329 1335 l 332 1331 l 336 1319 l 336 1313 l 334 1306 l 332 1301 l 329 1297 l
 326 1294 l s 327 1338 m 330 1335 l 332 1331 l 335 1326 l 336 1319 l 336 1314 l
 335 1307 l 332 1302 l 330 1297 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l
 334 1325 l 336 1318 l 336 1313 l 334 1306 l 331 1301 l 329 1297 l 326 1294 l s
 327 1338 m 330 1336 l 333 1332 l 335 1326 l 337 1319 l 337 1314 l 335 1307 l
 333 1302 l 330 1298 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l
 335 1318 l 335 1313 l 334 1306 l 329 1296 l 326 1294 l s 328 1339 m 330 1336 l
 333 1332 l 336 1326 l 337 1320 l 337 1314 l 336 1307 l 333 1302 l 330 1298 l
 328 1295 l s 326 1337 m 328 1334 l 331 1330 l 334 1324 l 335 1318 l 335 1312 l
 334 1306 l 331 1300 l 328 1296 l 326 1293 l s 328 1339 m 330 1336 l 333 1332 l
 336 1327 l 337 1320 l 337 1315 l 336 1308 l 333 1302 l 330 1298 l 328 1296 l s
 687 1451 m 687 1417 l s 686 1451 m 686 1417 l s 687 1452 m 687 1418 l s 686
 1451 m 686 1417 l s 687 1452 m 687 1418 l s 686 1450 m 686 1416 l s 688 1452 m
 688 1418 l s 685 1450 m 685 1416 l s 688 1453 m 688 1419 l s 687 1451 m 701
 1451 l 706 1450 l 708 1448 l 709 1445 l 709 1442 l 708 1438 l 706 1437 l 701
 1435 l s 686 1451 m 701 1451 l 706 1449 l 708 1448 l 709 1445 l 709 1441 l 708
 1438 l 706 1436 l 701 1435 l s 687 1452 m 702 1452 l 707 1450 l 708 1448 l 710
 1445 l 710 1442 l 708 1439 l 707 1437 l 702 1435 l s 686 1451 m 701 1451 l 706
 1449 l 707 1447 l 709 1444 l 709 1441 l 707 1438 l 706 1436 l 701 1434 l s 687
 1452 m 702 1452 l 707 1450 l 709 1449 l 710 1446 l 710 1442 l 709 1439 l 707
 1437 l 702 1436 l s 686 1450 m 700 1450 l 705 1449 l 707 1447 l 708 1444 l 708
 1441 l 707 1437 l 705 1436 l 700 1434 l s 688 1452 m 702 1452 l 707 1451 l 709
 1449 l 710 1446 l 710 1443 l 709 1439 l 707 1438 l 702 1436 l s 685 1450 m 700
 1450 l 705 1448 l 706 1447 l 708 1443 l 708 1440 l 706 1437 l 705 1435 l 700
 1434 l s 688 1453 m 703 1453 l 708 1451 l 709 1449 l 711 1446 l 711 1443 l 709
 1440 l 708 1438 l 703 1437 l s 687 1435 m 701 1435 l 706 1434 l 708 1432 l 709
 1429 l 709 1424 l 708 1421 l 706 1419 l 701 1417 l 687 1417 l s 686 1435 m 701
 1435 l 706 1433 l 708 1432 l 709 1428 l 709 1423 l 708 1420 l 706 1419 l 701
 1417 l 686 1417 l s 687 1435 m 702 1435 l 707 1434 l 708 1432 l 710 1429 l 710
 1424 l 708 1421 l 707 1419 l 702 1418 l 687 1418 l s 686 1434 m 701 1434 l 706
 1433 l 707 1431 l 709 1428 l 709 1423 l 707 1420 l 706 1418 l 701 1417 l 686
 1417 l s 687 1436 m 702 1436 l 707 1434 l 709 1433 l 710 1429 l 710 1424 l 709
 1421 l 707 1420 l 702 1418 l 687 1418 l s 686 1434 m 700 1434 l 705 1433 l 707
 1431 l 708 1428 l 708 1423 l 707 1420 l 705 1418 l 700 1416 l 686 1416 l s 688
 1436 m 702 1436 l 707 1435 l 709 1433 l 710 1430 l 710 1425 l 709 1422 l 707
 1420 l 702 1418 l 688 1418 l s 685 1434 m 700 1434 l 705 1432 l 706 1431 l 708
 1427 l 708 1422 l 706 1419 l 705 1418 l 700 1416 l 685 1416 l s 688 1437 m 703
 1437 l 708 1435 l 709 1433 l 711 1430 l 711 1425 l 709 1422 l 708 1420 l 703
 1419 l 688 1419 l s 795 1441 m 805 1434 l 795 1428 l s 795 1441 m 805 1434 l
 795 1427 l s 795 1441 m 806 1435 l 795 1428 l s 794 1440 m 805 1434 l 794 1427
 l s 796 1442 m 806 1435 l 796 1428 l s 794 1440 m 804 1433 l 794 1427 l s 796
 1442 m 806 1435 l 796 1429 l s 794 1440 m 804 1433 l 794 1426 l s 797 1442 m
 807 1436 l 797 1429 l s 785 1451 m 802 1434 l 785 1417 l s 785 1451 m 802 1434
 l 785 1417 l s 785 1452 m 802 1435 l 785 1418 l s 784 1451 m 801 1434 l 784
 1417 l s 786 1452 m 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s
 786 1452 m 803 1435 l 786 1418 l s 784 1450 m 801 1433 l 784 1416 l s 786 1453
 m 803 1436 l 786 1419 l s 744 1434 m 802 1434 l s 744 1434 m 802 1434 l s 744
 1435 m 802 1435 l s 743 1434 m 801 1434 l s 745 1435 m 803 1435 l s 743 1433 m
 801 1433 l s 745 1435 m 803 1435 l s 743 1433 m 801 1433 l s 745 1436 m 803
 1436 l s 842 1430 m 842 1425 l 843 1421 l 845 1419 l 848 1417 l 851 1417 l 855
 1419 l 858 1422 l 859 1427 l 859 1432 l 858 1437 l 856 1438 l 853 1440 l 850
 1440 l 847 1438 l 843 1435 l 842 1430 l 835 1406 l s 841 1430 m 841 1425 l 843
 1420 l 845 1419 l 848 1417 l 851 1417 l 854 1419 l 858 1422 l 859 1427 l 859
 1432 l 858 1436 l 856 1438 l 853 1440 l 849 1440 l 846 1438 l 843 1435 l 841
 1430 l 835 1406 l s 842 1431 m 842 1426 l 844 1421 l 845 1419 l 848 1418 l 852
 1418 l 855 1419 l 858 1423 l 860 1427 l 860 1432 l 858 1437 l 857 1439 l 853
 1440 l 850 1440 l 847 1439 l 844 1435 l 842 1431 l 836 1406 l s 841 1430 m 841
 1425 l 843 1420 l 844 1418 l 847 1417 l 851 1417 l 854 1418 l 857 1422 l 859
 1426 l 859 1431 l 857 1436 l 856 1438 l 852 1439 l 849 1439 l 846 1438 l 843
 1434 l 841 1430 l 834 1405 l s 842 1431 m 842 1426 l 844 1421 l 846 1420 l 849
 1418 l 852 1418 l 855 1420 l 859 1423 l 860 1428 l 860 1433 l 859 1437 l 857
 1439 l 854 1441 l 850 1441 l 847 1439 l 844 1436 l 842 1431 l 836 1407 l s 841
 1429 m 841 1424 l 842 1420 l 844 1418 l 847 1416 l 850 1416 l 854 1418 l 857
 1421 l 858 1426 l 858 1431 l 857 1436 l 855 1437 l 852 1439 l 849 1439 l 845
 1437 l 842 1434 l 841 1429 l 834 1405 l s 843 1431 m 843 1426 l 844 1422 l 846
 1420 l 849 1418 l 852 1418 l 856 1420 l 859 1423 l 860 1428 l 860 1433 l 859
 1438 l 857 1439 l 854 1441 l 851 1441 l 848 1439 l 844 1436 l 843 1431 l 836
 1407 l s 840 1429 m 840 1424 l 842 1419 l 844 1418 l 847 1416 l 850 1416 l 853
 1418 l 856 1421 l 858 1426 l 858 1431 l 855 1437 l 852 1439 l 848 1439 l 845
 1437 l 842 1434 l 840 1429 l 834 1405 l s 843 1432 m 843 1427 l 845 1422 l 846
 1420 l 849 1419 l 853 1419 l 856 1420 l 859 1424 l 861 1428 l 861 1433 l 859
 1438 l 858 1440 l 854 1441 l 851 1441 l 848 1440 l 845 1437 l 843 1432 l 837
 1407 l s
showpage grestore
%*************************************************************************
%*                              end of figures
%*************************************************************************
